Dust heating sources in galaxies: the case of M33 (HERM33ES)

Dust emission is one of the main windows to the physics of galaxies and to star formation as the radiation from young, hot stars is absorbed by the dust and reemitted at longer wavelengths. The recently launched Herschel satellite now provides a view of dust emission in the far-infrared at an unequaled resolution and quality up to 500 \mu m. In the context of the Herschel HERM33ES open time key project, we are studying the moderately inclined Scd local group galaxy M33 which is located only 840 kpc away. In this article, using Spitzer and Herschel data ranging from 3.6 \mu m to 500 \mu m, along with HI, H\alpha\ maps, and GALEX ultraviolet data we have studied the emission of the dust at the high spatial resolution of 150 pc. Combining Spitzer and Herschel bands, we have provided new, inclination corrected, resolved estimators of the total infrared brightness and of the star formation rate from any combination of these bands. The study of the colors of the warm and cold dust populations shows that the temperature of the former is, at high brightness, dictated by young massive stars but, at lower brightness, heating is taken over by the evolved populations. Conversely, the temperature of the cold dust is tightly driven by the evolved stellar populations.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tablecolumns{9} \tablewidth{0pc}
\tablehead{\colhead{8.0}&\colhead{24}&\colhead{70}&\colhead{100}&\colhead{160}&\colhead{250}&\colhead{350}&\colhead{500}&b&\colhead{$\sigma$}}
\tabletypesize{\tiny}
\startdata
$ 0.842\pm 0.009$&--&--&--&--&--&--&--&$ 5.899\pm 0.285$&$ 0.087$\\
--&$ 0.816\pm 0.006$&--&--&--&--&--&--&$ 7.240\pm 0.200$&$ 0.065$\\
--&--&$ 0.915\pm 0.006$&--&--&--&--&--&$ 3.319\pm 0.206$&$ 0.059$\\
--&--&--&$ 0.962\pm 0.007$&--&--&--&--&$ 1.568\pm 0.251$&$ 0.067$\\
--&--&--&--&$ 1.027\pm 0.008$&--&--&--&$-0.574\pm 0.278$&$ 0.070$\\
--&--&--&--&--&$ 1.288\pm 0.013$&--&--&$-8.846\pm 0.419$&$ 0.084$\\
--&--&--&--&--&--&$ 1.391\pm 0.018$&--&$-11.673\pm 0.585$&$ 0.107$\\
--&--&--&--&--&--&--&$ 1.400\pm 0.023$&$-11.231\pm 0.757$&$ 0.134$\\
$ 0.343\pm 0.012$&$ 0.516\pm 0.011$&--&--&--&--&--&--&$ 5.649\pm 0.151$&$ 0.046$\\
$ 0.313\pm 0.011$&--&$ 0.608\pm 0.011$&--&--&--&--&--&$ 3.171\pm 0.145$&$ 0.041$\\
$ 0.341\pm 0.013$&--&--&$ 0.607\pm 0.015$&--&--&--&--&$ 2.154\pm 0.189$&$ 0.050$\\
$ 0.277\pm 0.022$&--&--&--&$ 0.707\pm 0.027$&--&--&--&$ 0.925\pm 0.283$&$ 0.064$\\
$ 0.411\pm 0.021$&--&--&--&--&$ 0.695\pm 0.032$&--&--&$-2.836\pm 0.467$&$ 0.070$\\
$ 0.541\pm 0.017$&--&--&--&--&--&$ 0.561\pm 0.029$&--&$-2.469\pm 0.488$&$ 0.072$\\
$ 0.621\pm 0.014$&--&--&--&--&--&--&$ 0.459\pm 0.025$&$-1.561\pm 0.466$&$ 0.073$\\
--&$ 0.368\pm 0.016$&$ 0.519\pm 0.017$&--&--&--&--&--&$ 4.497\pm 0.167$&$ 0.046$\\
--&$ 0.430\pm 0.011$&--&$ 0.484\pm 0.013$&--&--&--&--&$ 3.573\pm 0.162$&$ 0.041$\\
--&$ 0.442\pm 0.009$&--&--&$ 0.508\pm 0.011$&--&--&--&$ 2.386\pm 0.155$&$ 0.036$\\
--&$ 0.501\pm 0.010$&--&--&--&$ 0.550\pm 0.016$&--&--&$-0.715\pm 0.269$&$ 0.043$\\
--&$ 0.580\pm 0.010$&--&--&--&--&$ 0.469\pm 0.018$&--&$-0.424\pm 0.333$&$ 0.049$\\
--&$ 0.656\pm 0.010$&--&--&--&--&--&$ 0.345\pm 0.019$&$ 1.312\pm 0.370$&$ 0.055$\\
--&--&$ 0.523\pm 0.014$&$ 0.436\pm 0.015$&--&--&--&--&$ 1.757\pm 0.153$&$ 0.041$\\
--&--&$ 0.532\pm 0.012$&--&$ 0.459\pm 0.013$&--&--&--&$ 0.674\pm 0.154$&$ 0.038$\\
--&--&$ 0.582\pm 0.009$&--&--&$ 0.521\pm 0.013$&--&--&$-2.878\pm 0.194$&$ 0.034$\\
--&--&$ 0.659\pm 0.009$&--&--&--&$ 0.458\pm 0.014$&--&$-3.151\pm 0.246$&$ 0.040$\\
--&--&$ 0.730\pm 0.009$&--&--&--&--&$ 0.362\pm 0.015$&$-2.200\pm 0.279$&$ 0.045$\\
--&--&--&$ 0.512\pm 0.013$&$ 0.515\pm 0.014$&--&--&--&$-0.590\pm 0.166$&$ 0.042$\\
--&--&--&$ 0.593\pm 0.015$&--&$ 0.538\pm 0.021$&--&--&$-3.895\pm 0.281$&$ 0.050$\\
--&--&--&$ 0.691\pm 0.014$&--&--&$ 0.452\pm 0.021$&--&$-4.136\pm 0.332$&$ 0.054$\\
--&--&--&$ 0.762\pm 0.012$&--&--&--&$ 0.369\pm 0.019$&$-3.610\pm 0.338$&$ 0.056$\\
--&--&--&--&$ 0.709\pm 0.031$&$ 0.416\pm 0.039$&--&--&$-3.749\pm 0.395$&$ 0.066$\\
--&--&--&--&$ 0.876\pm 0.025$&--&$ 0.224\pm 0.035$&--&$-2.858\pm 0.450$&$ 0.068$\\
--&--&--&--&$ 0.984\pm 0.021$&--&--&$ 0.068\pm 0.030$&$-1.353\pm 0.445$&$ 0.070$\\
--&--&--&--&--&$ 2.813\pm 0.088$&$-1.705\pm 0.097$&--&$-3.641\pm 0.467$&$ 0.072$\\
--&--&--&--&--&$ 1.708\pm 0.043$&--&$-0.509\pm 0.050$&$-6.389\pm 0.464$&$ 0.079$\\
--&--&--&--&--&--&$ 2.256\pm 0.089$&$-0.924\pm 0.094$&$-10.216\pm 0.574$&$ 0.101$\\
$ 0.251\pm 0.009$&$ 0.266\pm 0.012$&$ 0.383\pm 0.013$&--&--&--&--&--&$ 4.052\pm 0.121$&$ 0.033$\\
$ 0.217\pm 0.009$&$ 0.343\pm 0.009$&--&$ 0.356\pm 0.012$&--&--&--&--&$ 3.536\pm 0.125$&$ 0.032$\\
$ 0.111\pm 0.012$&$ 0.419\pm 0.009$&--&--&$ 0.408\pm 0.016$&--&--&--&$ 2.828\pm 0.156$&$ 0.034$\\
$ 0.183\pm 0.013$&$ 0.443\pm 0.010$&--&--&--&$ 0.370\pm 0.019$&--&--&$ 1.027\pm 0.270$&$ 0.038$\\
$ 0.246\pm 0.011$&$ 0.453\pm 0.010$&--&--&--&--&$ 0.295\pm 0.017$&--&$ 1.287\pm 0.279$&$ 0.039$\\
$ 0.292\pm 0.011$&$ 0.457\pm 0.011$&--&--&--&--&--&$ 0.223\pm 0.015$&$ 2.052\pm 0.272$&$ 0.041$\\
$ 0.221\pm 0.009$&--&$ 0.419\pm 0.011$&$ 0.312\pm 0.012$&--&--&--&--&$ 2.098\pm 0.117$&$ 0.031$\\
$ 0.154\pm 0.012$&--&$ 0.502\pm 0.011$&--&$ 0.315\pm 0.017$&--&--&--&$ 1.434\pm 0.154$&$ 0.035$\\
$ 0.138\pm 0.011$&--&$ 0.530\pm 0.009$&--&--&$ 0.391\pm 0.015$&--&--&$-1.398\pm 0.210$&$ 0.031$\\
$ 0.201\pm 0.010$&--&$ 0.540\pm 0.009$&--&--&--&$ 0.318\pm 0.013$&--&$-1.272\pm 0.219$&$ 0.032$\\
$ 0.245\pm 0.009$&--&$ 0.545\pm 0.010$&--&--&--&--&$ 0.254\pm 0.012$&$-0.677\pm 0.212$&$ 0.033$\\
$ 0.118\pm 0.015$&--&--&$ 0.480\pm 0.013$&$ 0.411\pm 0.019$&--&--&--&$ 0.049\pm 0.178$&$ 0.040$\\
$ 0.211\pm 0.015$&--&--&$ 0.511\pm 0.015$&--&$ 0.338\pm 0.023$&--&--&$-1.501\pm 0.304$&$ 0.045$\\
$ 0.256\pm 0.013$&--&--&$ 0.524\pm 0.014$&--&--&$ 0.286\pm 0.019$&--&$-1.600\pm 0.306$&$ 0.045$\\
$ 0.280\pm 0.012$&--&--&$ 0.532\pm 0.014$&--&--&--&$ 0.257\pm 0.016$&$-1.560\pm 0.280$&$ 0.044$\\
$ 0.230\pm 0.022$&--&--&--&$ 0.522\pm 0.034$&$ 0.316\pm 0.038$&--&--&$-1.740\pm 0.420$&$ 0.062$\\
$ 0.277\pm 0.022$&--&--&--&$ 0.559\pm 0.034$&--&$ 0.222\pm 0.032$&--&$-1.341\pm 0.430$&$ 0.063$\\
$ 0.302\pm 0.022$&--&--&--&$ 0.587\pm 0.035$&--&--&$ 0.148\pm 0.028$&$-0.637\pm 0.407$&$ 0.063$\\
$ 0.287\pm 0.033$&--&--&--&--&$ 1.511\pm 0.173$&$-0.712\pm 0.148$&--&$-2.475\pm 0.467$&$ 0.069$\\
$ 0.416\pm 0.027$&--&--&--&--&$ 0.677\pm 0.076$&--&$ 0.014\pm 0.055$&$-2.844\pm 0.469$&$ 0.070$\\
$ 0.552\pm 0.019$&--&--&--&--&--&$ 0.457\pm 0.089$&$ 0.093\pm 0.075$&$-2.427\pm 0.489$&$ 0.072$\\
--&$ 0.262\pm 0.012$&$ 0.319\pm 0.014$&$ 0.350\pm 0.012$&--&--&--&--&$ 2.905\pm 0.132$&$ 0.032$\\
--&$ 0.274\pm 0.010$&$ 0.296\pm 0.012$&--&$ 0.389\pm 0.010$&--&--&--&$ 1.957\pm 0.118$&$ 0.027$\\
--&$ 0.231\pm 0.010$&$ 0.390\pm 0.011$&--&--&$ 0.433\pm 0.011$&--&--&$-1.094\pm 0.167$&$ 0.026$\\
--&$ 0.258\pm 0.011$&$ 0.431\pm 0.012$&--&--&--&$ 0.372\pm 0.012$&--&$-1.104\pm 0.213$&$ 0.031$\\
--&$ 0.281\pm 0.013$&$ 0.471\pm 0.014$&--&--&--&--&$ 0.279\pm 0.013$&$-0.036\pm 0.246$&$ 0.036$\\
--&$ 0.308\pm 0.007$&--&$ 0.301\pm 0.008$&$ 0.364\pm 0.008$&--&--&--&$ 1.478\pm 0.101$&$ 0.023$\\
--&$ 0.346\pm 0.009$&--&$ 0.332\pm 0.011$&--&$ 0.358\pm 0.013$&--&--&$-0.456\pm 0.190$&$ 0.030$\\
--&$ 0.365\pm 0.009$&--&$ 0.379\pm 0.012$&--&--&$ 0.295\pm 0.013$&--&$-0.447\pm 0.222$&$ 0.033$\\
--&$ 0.372\pm 0.010$&--&$ 0.427\pm 0.012$&--&--&--&$ 0.225\pm 0.012$&$ 0.148\pm 0.234$&$ 0.035$\\
--&$ 0.424\pm 0.009$&--&--&$ 0.381\pm 0.017$&$ 0.196\pm 0.021$&--&--&$ 0.768\pm 0.225$&$ 0.034$\\
--&$ 0.435\pm 0.009$&--&--&$ 0.443\pm 0.016$&--&$ 0.109\pm 0.018$&--&$ 1.228\pm 0.245$&$ 0.035$\\
--&$ 0.442\pm 0.009$&--&--&$ 0.501\pm 0.014$&--&--&$ 0.013\pm 0.016$&$ 2.237\pm 0.239$&$ 0.036$\\
--&$ 0.452\pm 0.010$&--&--&--&$ 1.298\pm 0.058$&$-0.756\pm 0.056$&--&$ 0.796\pm 0.270$&$ 0.039$\\
--&$ 0.482\pm 0.010$&--&--&--&$ 0.790\pm 0.029$&--&$-0.257\pm 0.026$&$ 0.213\pm 0.272$&$ 0.040$\\
--&$ 0.561\pm 0.010$&--&--&--&--&$ 0.911\pm 0.047$&$-0.439\pm 0.044$&$-0.110\pm 0.317$&$ 0.046$\\
--&--&$ 0.356\pm 0.010$&$ 0.302\pm 0.010$&$ 0.345\pm 0.010$&--&--&--&$ 0.253\pm 0.109$&$ 0.027$\\
--&--&$ 0.435\pm 0.009$&$ 0.257\pm 0.011$&--&$ 0.391\pm 0.011$&--&--&$-2.248\pm 0.152$&$ 0.026$\\
--&--&$ 0.457\pm 0.010$&$ 0.303\pm 0.011$&--&--&$ 0.332\pm 0.012$&--&$-2.455\pm 0.184$&$ 0.029$\\
--&--&$ 0.464\pm 0.011$&$ 0.352\pm 0.012$&--&--&--&$ 0.264\pm 0.011$&$-1.973\pm 0.195$&$ 0.032$\\
--&--&$ 0.521\pm 0.010$&--&$ 0.200\pm 0.018$&$ 0.356\pm 0.019$&--&--&$-2.070\pm 0.194$&$ 0.032$\\
--&--&$ 0.536\pm 0.011$&--&$ 0.291\pm 0.017$&--&$ 0.246\pm 0.018$&--&$-1.823\pm 0.227$&$ 0.034$\\
--&--&$ 0.541\pm 0.011$&--&$ 0.364\pm 0.017$&--&--&$ 0.139\pm 0.016$&$-0.887\pm 0.232$&$ 0.036$\\
--&--&$ 0.539\pm 0.009$&--&--&$ 1.057\pm 0.049$&$-0.536\pm 0.047$&--&$-1.685\pm 0.209$&$ 0.032$\\
--&--&$ 0.567\pm 0.009$&--&--&$ 0.658\pm 0.025$&--&$-0.140\pm 0.022$&$-2.361\pm 0.206$&$ 0.033$\\
--&--&$ 0.643\pm 0.009$&--&--&--&$ 0.721\pm 0.040$&$-0.256\pm 0.037$&$-2.956\pm 0.241$&$ 0.039$\\
--&--&--&$ 0.489\pm 0.013$&$ 0.426\pm 0.021$&$ 0.146\pm 0.025$&--&--&$-1.706\pm 0.252$&$ 0.041$\\
--&--&--&$ 0.503\pm 0.013$&$ 0.460\pm 0.019$&--&$ 0.096\pm 0.021$&--&$-1.569\pm 0.274$&$ 0.041$\\
--&--&--&$ 0.512\pm 0.013$&$ 0.473\pm 0.018$&--&--&$ 0.068\pm 0.018$&$-1.369\pm 0.264$&$ 0.041$\\
--&--&--&$ 0.531\pm 0.017$&--&$ 1.144\pm 0.079$&$-0.591\pm 0.074$&--&$-2.609\pm 0.316$&$ 0.048$\\
--&--&--&$ 0.583\pm 0.016$&--&$ 0.599\pm 0.041$&--&$-0.059\pm 0.034$&$-3.699\pm 0.303$&$ 0.050$\\
--&--&--&$ 0.689\pm 0.015$&--&--&$ 0.476\pm 0.061$&$-0.022\pm 0.054$&$-4.125\pm 0.334$&$ 0.054$\\
--&--&--&--&$ 0.560\pm 0.032$&$ 1.491\pm 0.106$&$-0.996\pm 0.093$&--&$-1.779\pm 0.413$&$ 0.061$\\
--&--&--&--&$ 0.662\pm 0.030$&$ 0.756\pm 0.055$&--&$-0.341\pm 0.040$&$-2.442\pm 0.410$&$ 0.063$\\
--&--&--&--&$ 0.836\pm 0.025$&--&$ 0.719\pm 0.074$&$-0.472\pm 0.063$&$-2.515\pm 0.439$&$ 0.066$\\
--&--&--&--&--&$ 3.206\pm 0.106$&$-2.612\pm 0.173$&$ 0.506\pm 0.080$&$-3.317\pm 0.459$&$ 0.070$\\
$ 0.186\pm 0.007$&$ 0.213\pm 0.009$&$ 0.269\pm 0.011$&$ 0.261\pm 0.010$&--&--&--&--&$ 2.979\pm 0.096$&$ 0.024$\\
$ 0.104\pm 0.009$&$ 0.254\pm 0.009$&$ 0.293\pm 0.011$&--&$ 0.296\pm 0.012$&--&--&--&$ 2.378\pm 0.116$&$ 0.025$\\
$ 0.115\pm 0.008$&$ 0.217\pm 0.009$&$ 0.359\pm 0.010$&--&--&$ 0.331\pm 0.012$&--&--&$ 0.028\pm 0.169$&$ 0.024$\\
$ 0.168\pm 0.007$&$ 0.220\pm 0.009$&$ 0.365\pm 0.010$&--&--&--&$ 0.267\pm 0.010$&--&$ 0.168\pm 0.177$&$ 0.025$\\
$ 0.207\pm 0.007$&$ 0.219\pm 0.010$&$ 0.371\pm 0.011$&--&--&--&--&$ 0.206\pm 0.009$&$ 0.775\pm 0.179$&$ 0.026$\\
$ 0.062\pm 0.008$&$ 0.300\pm 0.007$&--&$ 0.290\pm 0.008$&$ 0.314\pm 0.010$&--&--&--&$ 1.759\pm 0.105$&$ 0.022$\\
$ 0.128\pm 0.009$&$ 0.320\pm 0.008$&--&$ 0.302\pm 0.010$&--&$ 0.250\pm 0.014$&--&--&$ 0.740\pm 0.191$&$ 0.027$\\
$ 0.163\pm 0.008$&$ 0.318\pm 0.008$&--&$ 0.313\pm 0.010$&--&--&$ 0.209\pm 0.012$&--&$ 0.692\pm 0.193$&$ 0.027$\\
$ 0.187\pm 0.008$&$ 0.310\pm 0.008$&--&$ 0.329\pm 0.010$&--&--&--&$ 0.174\pm 0.010$&$ 0.887\pm 0.184$&$ 0.027$\\
$ 0.091\pm 0.012$&$ 0.408\pm 0.009$&--&--&$ 0.319\pm 0.019$&$ 0.165\pm 0.020$&--&--&$ 1.388\pm 0.234$&$ 0.033$\\
$ 0.114\pm 0.012$&$ 0.411\pm 0.009$&--&--&$ 0.337\pm 0.019$&--&$ 0.114\pm 0.017$&--&$ 1.623\pm 0.237$&$ 0.033$\\
$ 0.121\pm 0.013$&$ 0.415\pm 0.009$&--&--&$ 0.372\pm 0.019$&--&--&$ 0.048\pm 0.015$&$ 2.304\pm 0.228$&$ 0.034$\\
$ 0.124\pm 0.019$&$ 0.439\pm 0.010$&--&--&--&$ 0.782\pm 0.096$&$-0.356\pm 0.082$&--&$ 1.170\pm 0.269$&$ 0.038$\\
$ 0.161\pm 0.016$&$ 0.445\pm 0.010$&--&--&--&$ 0.460\pm 0.042$&--&$-0.073\pm 0.030$&$ 1.080\pm 0.270$&$ 0.038$\\
$ 0.232\pm 0.013$&$ 0.455\pm 0.010$&--&--&--&--&$ 0.408\pm 0.048$&$-0.102\pm 0.041$&$ 1.264\pm 0.278$&$ 0.039$\\
$ 0.099\pm 0.009$&--&$ 0.350\pm 0.010$&$ 0.279\pm 0.010$&$ 0.261\pm 0.012$&--&--&--&$ 0.771\pm 0.113$&$ 0.025$\\
$ 0.110\pm 0.008$&--&$ 0.404\pm 0.009$&$ 0.238\pm 0.010$&--&$ 0.297\pm 0.012$&--&--&$-1.118\pm 0.162$&$ 0.024$\\
$ 0.151\pm 0.007$&--&$ 0.402\pm 0.009$&$ 0.251\pm 0.010$&--&--&$ 0.248\pm 0.010$&--&$-1.161\pm 0.163$&$ 0.024$\\
$ 0.178\pm 0.007$&--&$ 0.392\pm 0.009$&$ 0.269\pm 0.009$&--&--&--&$ 0.210\pm 0.009$&$-0.924\pm 0.152$&$ 0.024$\\
$ 0.107\pm 0.011$&--&$ 0.501\pm 0.010$&--&$ 0.132\pm 0.018$&$ 0.312\pm 0.019$&--&--&$-1.198\pm 0.206$&$ 0.030$\\
$ 0.152\pm 0.011$&--&$ 0.506\pm 0.010$&--&$ 0.149\pm 0.019$&--&$ 0.243\pm 0.016$&--&$-1.047\pm 0.213$&$ 0.031$\\
$ 0.183\pm 0.012$&--&$ 0.508\pm 0.010$&--&$ 0.161\pm 0.020$&--&--&$ 0.183\pm 0.014$&$-0.482\pm 0.206$&$ 0.032$\\
$ 0.105\pm 0.015$&--&$ 0.526\pm 0.009$&--&--&$ 0.624\pm 0.079$&$-0.201\pm 0.067$&--&$-1.305\pm 0.211$&$ 0.031$\\
$ 0.143\pm 0.013$&--&$ 0.530\pm 0.009$&--&--&$ 0.372\pm 0.034$&--&$ 0.015\pm 0.025$&$-1.406\pm 0.210$&$ 0.031$\\
$ 0.202\pm 0.010$&--&$ 0.540\pm 0.009$&--&--&--&$ 0.308\pm 0.040$&$ 0.009\pm 0.034$&$-1.268\pm 0.219$&$ 0.032$\\
$ 0.106\pm 0.015$&--&--&$ 0.466\pm 0.013$&$ 0.353\pm 0.022$&$ 0.113\pm 0.025$&--&--&$-0.878\pm 0.270$&$ 0.040$\\
$ 0.121\pm 0.014$&--&--&$ 0.469\pm 0.013$&$ 0.348\pm 0.022$&--&$ 0.104\pm 0.021$&--&$-0.989\pm 0.272$&$ 0.040$\\
$ 0.138\pm 0.015$&--&--&$ 0.474\pm 0.013$&$ 0.329\pm 0.023$&--&--&$ 0.105\pm 0.018$&$-1.042\pm 0.253$&$ 0.039$\\
$ 0.252\pm 0.022$&--&--&$ 0.523\pm 0.015$&--&$ 0.030\pm 0.121$&$ 0.261\pm 0.101$&--&$-1.603\pm 0.306$&$ 0.045$\\
$ 0.276\pm 0.017$&--&--&$ 0.530\pm 0.015$&--&$ 0.015\pm 0.051$&--&$ 0.248\pm 0.035$&$-1.588\pm 0.296$&$ 0.044$\\
$ 0.286\pm 0.014$&--&--&$ 0.535\pm 0.014$&--&--&$-0.060\pm 0.056$&$ 0.304\pm 0.046$&$-1.447\pm 0.299$&$ 0.044$\\
$ 0.122\pm 0.031$&--&--&--&$ 0.515\pm 0.034$&$ 1.044\pm 0.156$&$-0.632\pm 0.131$&--&$-1.434\pm 0.419$&$ 0.061$\\
$ 0.181\pm 0.028$&--&--&--&$ 0.542\pm 0.035$&$ 0.481\pm 0.068$&--&$-0.144\pm 0.050$&$-1.618\pm 0.420$&$ 0.061$\\
$ 0.251\pm 0.025$&--&--&--&$ 0.576\pm 0.035$&--&$ 0.380\pm 0.077$&$-0.151\pm 0.067$&$-1.374\pm 0.429$&$ 0.062$\\
$ 0.266\pm 0.033$&--&--&--&--&$ 1.944\pm 0.187$&$-1.561\pm 0.211$&$ 0.433\pm 0.078$&$-2.284\pm 0.461$&$ 0.068$\\
--&$ 0.220\pm 0.006$&$ 0.202\pm 0.008$&$ 0.243\pm 0.007$&$ 0.311\pm 0.007$&--&--&--&$ 1.361\pm 0.076$&$ 0.017$\\
--&$ 0.196\pm 0.007$&$ 0.295\pm 0.008$&$ 0.217\pm 0.008$&--&$ 0.336\pm 0.008$&--&--&$-0.831\pm 0.122$&$ 0.019$\\
--&$ 0.207\pm 0.008$&$ 0.306\pm 0.010$&$ 0.255\pm 0.009$&--&--&$ 0.282\pm 0.009$&--&$-0.922\pm 0.151$&$ 0.022$\\
--&$ 0.210\pm 0.009$&$ 0.311\pm 0.011$&$ 0.298\pm 0.010$&--&--&--&$ 0.217\pm 0.009$&$-0.391\pm 0.168$&$ 0.025$\\
--&$ 0.236\pm 0.008$&$ 0.321\pm 0.010$&--&$ 0.212\pm 0.013$&$ 0.257\pm 0.014$&--&--&$-0.200\pm 0.154$&$ 0.023$\\
--&$ 0.250\pm 0.009$&$ 0.319\pm 0.011$&--&$ 0.278\pm 0.012$&--&$ 0.171\pm 0.013$&--&$ 0.109\pm 0.177$&$ 0.025$\\
--&$ 0.263\pm 0.009$&$ 0.311\pm 0.012$&--&$ 0.340\pm 0.012$&--&--&$ 0.076\pm 0.012$&$ 1.048\pm 0.182$&$ 0.026$\\
--&$ 0.221\pm 0.009$&$ 0.362\pm 0.010$&--&--&$ 0.893\pm 0.038$&$-0.455\pm 0.036$&--&$-0.156\pm 0.170$&$ 0.024$\\
--&$ 0.232\pm 0.009$&$ 0.374\pm 0.010$&--&--&$ 0.573\pm 0.019$&--&$-0.144\pm 0.017$&$-0.555\pm 0.171$&$ 0.025$\\
--&$ 0.260\pm 0.011$&$ 0.412\pm 0.012$&--&--&--&$ 0.649\pm 0.031$&$-0.271\pm 0.028$&$-0.880\pm 0.204$&$ 0.030$\\
--&$ 0.304\pm 0.007$&--&$ 0.289\pm 0.008$&$ 0.306\pm 0.011$&$ 0.099\pm 0.014$&--&--&$ 0.702\pm 0.146$&$ 0.022$\\
--&$ 0.306\pm 0.007$&--&$ 0.296\pm 0.008$&$ 0.326\pm 0.010$&--&$ 0.068\pm 0.012$&--&$ 0.774\pm 0.156$&$ 0.022$\\
--&$ 0.306\pm 0.007$&--&$ 0.303\pm 0.008$&$ 0.346\pm 0.010$&--&--&$ 0.030\pm 0.010$&$ 1.126\pm 0.154$&$ 0.023$\\
--&$ 0.337\pm 0.009$&--&$ 0.301\pm 0.012$&--&$ 0.739\pm 0.048$&$-0.367\pm 0.045$&--&$ 0.253\pm 0.202$&$ 0.029$\\
--&$ 0.347\pm 0.009$&--&$ 0.317\pm 0.012$&--&$ 0.444\pm 0.025$&--&$-0.082\pm 0.020$&$-0.170\pm 0.200$&$ 0.030$\\
--&$ 0.369\pm 0.009$&--&$ 0.364\pm 0.012$&--&--&$ 0.432\pm 0.037$&$-0.129\pm 0.032$&$-0.354\pm 0.222$&$ 0.032$\\
--&$ 0.406\pm 0.009$&--&--&$ 0.329\pm 0.018$&$ 0.675\pm 0.059$&$-0.436\pm 0.050$&--&$ 1.439\pm 0.229$&$ 0.033$\\
--&$ 0.413\pm 0.008$&--&--&$ 0.362\pm 0.016$&$ 0.402\pm 0.029$&--&$-0.201\pm 0.021$&$ 1.420\pm 0.224$&$ 0.032$\\
--&$ 0.427\pm 0.008$&--&--&$ 0.424\pm 0.015$&--&$ 0.452\pm 0.037$&$-0.325\pm 0.031$&$ 1.388\pm 0.232$&$ 0.033$\\
--&$ 0.448\pm 0.010$&--&--&--&$ 1.368\pm 0.072$&$-0.896\pm 0.103$&$ 0.074\pm 0.045$&$ 0.808\pm 0.269$&$ 0.039$\\
--&--&$ 0.377\pm 0.009$&$ 0.254\pm 0.010$&$ 0.194\pm 0.013$&$ 0.233\pm 0.015$&--&--&$-1.472\pm 0.145$&$ 0.023$\\
--&--&$ 0.374\pm 0.009$&$ 0.276\pm 0.010$&$ 0.239\pm 0.012$&--&$ 0.169\pm 0.013$&--&$-1.428\pm 0.162$&$ 0.024$\\
--&--&$ 0.368\pm 0.010$&$ 0.295\pm 0.010$&$ 0.267\pm 0.012$&--&--&$ 0.116\pm 0.011$&$-1.045\pm 0.161$&$ 0.025$\\
--&--&$ 0.424\pm 0.009$&$ 0.234\pm 0.011$&--&$ 0.697\pm 0.043$&$-0.294\pm 0.040$&--&$-1.647\pm 0.168$&$ 0.026$\\
--&--&$ 0.434\pm 0.009$&$ 0.251\pm 0.011$&--&$ 0.425\pm 0.022$&--&$-0.032\pm 0.018$&$-2.142\pm 0.163$&$ 0.026$\\
--&--&$ 0.458\pm 0.010$&$ 0.297\pm 0.012$&--&--&$ 0.396\pm 0.033$&$-0.060\pm 0.029$&$-2.425\pm 0.184$&$ 0.029$\\
--&--&$ 0.500\pm 0.010$&--&$ 0.157\pm 0.018$&$ 0.813\pm 0.054$&$-0.421\pm 0.047$&--&$-1.303\pm 0.205$&$ 0.030$\\
--&--&$ 0.508\pm 0.010$&--&$ 0.195\pm 0.017$&$ 0.486\pm 0.028$&--&$-0.129\pm 0.020$&$-1.616\pm 0.203$&$ 0.031$\\
--&--&$ 0.524\pm 0.010$&--&$ 0.284\pm 0.017$&--&$ 0.482\pm 0.038$&$-0.226\pm 0.032$&$-1.681\pm 0.221$&$ 0.033$\\
--&--&$ 0.532\pm 0.009$&--&--&$ 1.211\pm 0.059$&$-0.854\pm 0.083$&$ 0.169\pm 0.036$&$-1.601\pm 0.208$&$ 0.031$\\
--&--&--&$ 0.473\pm 0.014$&$ 0.405\pm 0.022$&$ 0.372\pm 0.078$&$-0.201\pm 0.066$&--&$-1.376\pm 0.273$&$ 0.041$\\
--&--&--&$ 0.484\pm 0.014$&$ 0.425\pm 0.021$&$ 0.176\pm 0.039$&--&$-0.027\pm 0.028$&$-1.621\pm 0.267$&$ 0.041$\\
--&--&--&$ 0.500\pm 0.014$&$ 0.460\pm 0.019$&--&$ 0.118\pm 0.049$&$-0.020\pm 0.041$&$-1.559\pm 0.274$&$ 0.041$\\
--&--&--&$ 0.526\pm 0.016$&--&$ 1.498\pm 0.088$&$-1.377\pm 0.121$&$ 0.433\pm 0.053$&$-2.342\pm 0.306$&$ 0.047$\\
--&--&--&--&$ 0.548\pm 0.034$&$ 1.580\pm 0.137$&$-1.150\pm 0.176$&$ 0.077\pm 0.075$&$-1.771\pm 0.413$&$ 0.061$\\
$ 0.067\pm 0.006$&$ 0.210\pm 0.006$&$ 0.205\pm 0.007$&$ 0.230\pm 0.006$&$ 0.255\pm 0.008$&--&--&--&$ 1.665\pm 0.075$&$ 0.016$\\
$ 0.094\pm 0.006$&$ 0.187\pm 0.006$&$ 0.275\pm 0.007$&$ 0.203\pm 0.007$&--&$ 0.259\pm 0.009$&--&--&$ 0.068\pm 0.119$&$ 0.017$\\
$ 0.130\pm 0.005$&$ 0.186\pm 0.006$&$ 0.274\pm 0.007$&$ 0.215\pm 0.007$&--&--&$ 0.215\pm 0.007$&--&$ 0.037\pm 0.121$&$ 0.017$\\
$ 0.156\pm 0.005$&$ 0.179\pm 0.006$&$ 0.271\pm 0.008$&$ 0.233\pm 0.007$&--&--&--&$ 0.176\pm 0.006$&$ 0.295\pm 0.118$&$ 0.017$\\
$ 0.075\pm 0.008$&$ 0.225\pm 0.008$&$ 0.316\pm 0.010$&--&$ 0.164\pm 0.013$&$ 0.230\pm 0.014$&--&--&$ 0.332\pm 0.157$&$ 0.022$\\
$ 0.108\pm 0.008$&$ 0.229\pm 0.008$&$ 0.317\pm 0.010$&--&$ 0.179\pm 0.013$&--&$ 0.175\pm 0.012$&--&$ 0.494\pm 0.163$&$ 0.022$\\
$ 0.127\pm 0.009$&$ 0.232\pm 0.009$&$ 0.315\pm 0.011$&--&$ 0.202\pm 0.015$&--&--&$ 0.114\pm 0.011$&$ 1.106\pm 0.164$&$ 0.024$\\
$ 0.083\pm 0.012$&$ 0.217\pm 0.009$&$ 0.355\pm 0.010$&--&--&$ 0.552\pm 0.060$&$-0.191\pm 0.051$&--&$ 0.114\pm 0.169$&$ 0.023$\\
$ 0.107\pm 0.010$&$ 0.218\pm 0.009$&$ 0.358\pm 0.010$&--&--&$ 0.365\pm 0.026$&--&$-0.028\pm 0.019$&$ 0.051\pm 0.170$&$ 0.024$\\
$ 0.160\pm 0.008$&$ 0.223\pm 0.009$&$ 0.364\pm 0.010$&--&--&--&$ 0.332\pm 0.030$&$-0.059\pm 0.026$&$ 0.158\pm 0.177$&$ 0.024$\\
$ 0.053\pm 0.008$&$ 0.298\pm 0.007$&--&$ 0.281\pm 0.008$&$ 0.272\pm 0.012$&$ 0.083\pm 0.014$&--&--&$ 1.068\pm 0.153$&$ 0.021$\\
$ 0.065\pm 0.008$&$ 0.297\pm 0.007$&--&$ 0.284\pm 0.008$&$ 0.271\pm 0.012$&--&$ 0.072\pm 0.011$&--&$ 1.017\pm 0.154$&$ 0.021$\\
$ 0.072\pm 0.008$&$ 0.296\pm 0.007$&--&$ 0.290\pm 0.008$&$ 0.276\pm 0.013$&--&--&$ 0.050\pm 0.010$&$ 1.211\pm 0.148$&$ 0.022$\\
$ 0.148\pm 0.013$&$ 0.319\pm 0.008$&--&$ 0.308\pm 0.011$&--&$ 0.109\pm 0.072$&$ 0.120\pm 0.061$&--&$ 0.686\pm 0.193$&$ 0.027$\\
$ 0.154\pm 0.011$&$ 0.313\pm 0.008$&--&$ 0.313\pm 0.011$&--&$ 0.133\pm 0.031$&--&$ 0.091\pm 0.022$&$ 0.662\pm 0.190$&$ 0.027$\\
$ 0.173\pm 0.009$&$ 0.313\pm 0.008$&--&$ 0.320\pm 0.010$&--&--&$ 0.114\pm 0.035$&$ 0.084\pm 0.029$&$ 0.699\pm 0.192$&$ 0.027$\\
$ 0.035\pm 0.017$&$ 0.404\pm 0.009$&--&--&$ 0.318\pm 0.018$&$ 0.552\pm 0.084$&$-0.335\pm 0.070$&--&$ 1.521\pm 0.232$&$ 0.032$\\
$ 0.034\pm 0.015$&$ 0.409\pm 0.009$&--&--&$ 0.342\pm 0.019$&$ 0.354\pm 0.036$&--&$-0.166\pm 0.026$&$ 1.536\pm 0.229$&$ 0.032$\\
$ 0.071\pm 0.013$&$ 0.414\pm 0.009$&--&--&$ 0.362\pm 0.019$&--&$ 0.364\pm 0.040$&$-0.238\pm 0.035$&$ 1.594\pm 0.231$&$ 0.032$\\
$ 0.122\pm 0.019$&$ 0.436\pm 0.010$&--&--&--&$ 0.837\pm 0.107$&$-0.460\pm 0.120$&$ 0.052\pm 0.044$&$ 1.173\pm 0.269$&$ 0.038$\\
$ 0.075\pm 0.008$&--&$ 0.370\pm 0.009$&$ 0.242\pm 0.009$&$ 0.146\pm 0.014$&$ 0.207\pm 0.014$&--&--&$-0.892\pm 0.153$&$ 0.022$\\
$ 0.103\pm 0.008$&--&$ 0.368\pm 0.009$&$ 0.251\pm 0.009$&$ 0.148\pm 0.013$&--&$ 0.174\pm 0.012$&--&$-0.939\pm 0.154$&$ 0.022$\\
$ 0.125\pm 0.008$&--&$ 0.364\pm 0.009$&$ 0.264\pm 0.009$&$ 0.139\pm 0.014$&--&--&$ 0.149\pm 0.010$&$-0.752\pm 0.144$&$ 0.022$\\
$ 0.131\pm 0.012$&--&$ 0.403\pm 0.009$&$ 0.244\pm 0.010$&--&$ 0.139\pm 0.064$&$ 0.134\pm 0.054$&--&$-1.172\pm 0.163$&$ 0.024$\\
$ 0.145\pm 0.010$&--&$ 0.396\pm 0.009$&$ 0.253\pm 0.010$&--&$ 0.133\pm 0.027$&--&$ 0.127\pm 0.019$&$-1.170\pm 0.158$&$ 0.023$\\
$ 0.166\pm 0.008$&--&$ 0.395\pm 0.009$&$ 0.261\pm 0.010$&--&--&$ 0.096\pm 0.030$&$ 0.134\pm 0.025$&$-1.101\pm 0.161$&$ 0.024$\\
$ 0.072\pm 0.015$&--&$ 0.497\pm 0.010$&--&$ 0.133\pm 0.018$&$ 0.552\pm 0.077$&$-0.209\pm 0.065$&--&$-1.101\pm 0.207$&$ 0.030$\\
$ 0.099\pm 0.014$&--&$ 0.500\pm 0.010$&--&$ 0.136\pm 0.019$&$ 0.340\pm 0.034$&--&$-0.025\pm 0.025$&$-1.178\pm 0.207$&$ 0.030$\\
$ 0.143\pm 0.012$&--&$ 0.505\pm 0.010$&--&$ 0.156\pm 0.019$&--&$ 0.297\pm 0.038$&$-0.051\pm 0.033$&$-1.059\pm 0.213$&$ 0.031$\\
$ 0.099\pm 0.015$&--&$ 0.521\pm 0.009$&--&--&$ 0.782\pm 0.087$&$-0.498\pm 0.097$&$ 0.149\pm 0.036$&$-1.251\pm 0.209$&$ 0.031$\\
$ 0.142\pm 0.020$&--&--&$ 0.476\pm 0.014$&$ 0.352\pm 0.022$&$-0.155\pm 0.107$&$ 0.229\pm 0.089$&--&$-0.970\pm 0.272$&$ 0.039$\\
$ 0.146\pm 0.018$&--&--&$ 0.478\pm 0.014$&$ 0.331\pm 0.023$&$-0.040\pm 0.046$&--&$ 0.129\pm 0.033$&$-0.964\pm 0.269$&$ 0.039$\\
$ 0.143\pm 0.016$&--&--&$ 0.477\pm 0.013$&$ 0.329\pm 0.023$&--&$-0.048\pm 0.050$&$ 0.142\pm 0.043$&$-0.952\pm 0.270$&$ 0.039$\\
$ 0.234\pm 0.021$&--&--&$ 0.519\pm 0.015$&--&$ 0.410\pm 0.128$&$-0.470\pm 0.140$&$ 0.369\pm 0.050$&$-1.447\pm 0.298$&$ 0.044$\\
$ 0.122\pm 0.031$&--&--&--&$ 0.503\pm 0.036$&$ 1.135\pm 0.178$&$-0.788\pm 0.198$&$ 0.079\pm 0.075$&$-1.425\pm 0.419$&$ 0.061$\\
--&$ 0.201\pm 0.005$&$ 0.230\pm 0.007$&$ 0.213\pm 0.006$&$ 0.205\pm 0.008$&$ 0.167\pm 0.009$&--&--&$ 0.027\pm 0.097$&$ 0.014$\\
--&$ 0.206\pm 0.006$&$ 0.224\pm 0.007$&$ 0.228\pm 0.006$&$ 0.237\pm 0.008$&--&$ 0.121\pm 0.008$&--&$ 0.094\pm 0.108$&$ 0.015$\\
--&$ 0.209\pm 0.006$&$ 0.216\pm 0.008$&$ 0.242\pm 0.006$&$ 0.266\pm 0.008$&--&--&$ 0.070\pm 0.007$&$ 0.524\pm 0.112$&$ 0.016$\\
--&$ 0.193\pm 0.007$&$ 0.287\pm 0.008$&$ 0.198\pm 0.008$&--&$ 0.609\pm 0.031$&$-0.262\pm 0.028$&--&$-0.316\pm 0.129$&$ 0.018$\\
--&$ 0.198\pm 0.007$&$ 0.293\pm 0.008$&$ 0.208\pm 0.008$&--&$ 0.393\pm 0.016$&--&$-0.054\pm 0.013$&$-0.640\pm 0.129$&$ 0.019$\\
--&$ 0.210\pm 0.008$&$ 0.305\pm 0.010$&$ 0.242\pm 0.009$&--&--&$ 0.398\pm 0.025$&$-0.108\pm 0.022$&$-0.842\pm 0.150$&$ 0.022$\\
--&$ 0.228\pm 0.008$&$ 0.312\pm 0.010$&--&$ 0.179\pm 0.013$&$ 0.610\pm 0.039$&$-0.323\pm 0.034$&--&$ 0.326\pm 0.156$&$ 0.022$\\
--&$ 0.236\pm 0.008$&$ 0.308\pm 0.010$&--&$ 0.207\pm 0.012$&$ 0.390\pm 0.020$&--&$-0.132\pm 0.014$&$ 0.271\pm 0.155$&$ 0.022$\\
--&$ 0.253\pm 0.008$&$ 0.305\pm 0.010$&--&$ 0.271\pm 0.012$&--&$ 0.423\pm 0.026$&$-0.242\pm 0.022$&$ 0.278\pm 0.166$&$ 0.023$\\
--&$ 0.218\pm 0.009$&$ 0.362\pm 0.010$&--&--&$ 0.956\pm 0.046$&$-0.583\pm 0.064$&$ 0.067\pm 0.028$&$-0.144\pm 0.170$&$ 0.024$\\
--&$ 0.303\pm 0.007$&--&$ 0.281\pm 0.009$&$ 0.296\pm 0.012$&$ 0.216\pm 0.042$&$-0.105\pm 0.035$&--&$ 0.865\pm 0.155$&$ 0.022$\\
--&$ 0.305\pm 0.007$&--&$ 0.278\pm 0.009$&$ 0.303\pm 0.011$&$ 0.160\pm 0.021$&--&$-0.057\pm 0.015$&$ 0.889\pm 0.153$&$ 0.022$\\
--&$ 0.309\pm 0.007$&--&$ 0.283\pm 0.009$&$ 0.325\pm 0.010$&--&$ 0.186\pm 0.026$&$-0.110\pm 0.022$&$ 0.848\pm 0.155$&$ 0.022$\\
--&$ 0.328\pm 0.009$&--&$ 0.305\pm 0.011$&--&$ 0.870\pm 0.056$&$-0.640\pm 0.076$&$ 0.147\pm 0.034$&$ 0.270\pm 0.200$&$ 0.028$\\
--&$ 0.410\pm 0.009$&--&--&$ 0.353\pm 0.018$&$ 0.474\pm 0.076$&$-0.098\pm 0.095$&$-0.166\pm 0.040$&$ 1.458\pm 0.227$&$ 0.032$\\
--&--&$ 0.376\pm 0.009$&$ 0.242\pm 0.010$&$ 0.178\pm 0.014$&$ 0.408\pm 0.045$&$-0.157\pm 0.038$&--&$-1.215\pm 0.157$&$ 0.023$\\
--&--&$ 0.377\pm 0.009$&$ 0.251\pm 0.010$&$ 0.193\pm 0.013$&$ 0.256\pm 0.023$&--&$-0.021\pm 0.016$&$-1.405\pm 0.154$&$ 0.023$\\
--&--&$ 0.375\pm 0.009$&$ 0.270\pm 0.010$&$ 0.238\pm 0.012$&--&$ 0.225\pm 0.029$&$-0.052\pm 0.024$&$-1.403\pm 0.162$&$ 0.024$\\
--&--&$ 0.413\pm 0.009$&$ 0.239\pm 0.011$&--&$ 0.881\pm 0.048$&$-0.686\pm 0.066$&$ 0.211\pm 0.029$&$-1.542\pm 0.164$&$ 0.025$\\
--&--&$ 0.500\pm 0.010$&--&$ 0.145\pm 0.019$&$ 0.901\pm 0.069$&$-0.573\pm 0.088$&$ 0.076\pm 0.037$&$-1.295\pm 0.204$&$ 0.030$\\
--&--&--&$ 0.474\pm 0.014$&$ 0.382\pm 0.023$&$ 0.530\pm 0.096$&$-0.478\pm 0.118$&$ 0.140\pm 0.050$&$-1.359\pm 0.272$&$ 0.040$\\
$ 0.052\pm 0.005$&$ 0.195\pm 0.005$&$ 0.229\pm 0.006$&$ 0.206\pm 0.006$&$ 0.172\pm 0.008$&$ 0.152\pm 0.009$&--&--&$ 0.387\pm 0.098$&$ 0.013$\\
$ 0.073\pm 0.005$&$ 0.195\pm 0.005$&$ 0.228\pm 0.006$&$ 0.213\pm 0.006$&$ 0.173\pm 0.008$&--&$ 0.127\pm 0.007$&--&$ 0.354\pm 0.099$&$ 0.013$\\
$ 0.087\pm 0.005$&$ 0.192\pm 0.005$&$ 0.226\pm 0.007$&$ 0.224\pm 0.006$&$ 0.176\pm 0.009$&--&--&$ 0.097\pm 0.006$&$ 0.601\pm 0.098$&$ 0.014$\\
$ 0.109\pm 0.008$&$ 0.186\pm 0.006$&$ 0.275\pm 0.007$&$ 0.208\pm 0.007$&--&$ 0.150\pm 0.045$&$ 0.092\pm 0.037$&--&$ 0.027\pm 0.120$&$ 0.017$\\
$ 0.115\pm 0.007$&$ 0.182\pm 0.006$&$ 0.274\pm 0.007$&$ 0.212\pm 0.007$&--&$ 0.166\pm 0.019$&--&$ 0.073\pm 0.013$&$ 0.009\pm 0.118$&$ 0.016$\\
$ 0.137\pm 0.006$&$ 0.183\pm 0.006$&$ 0.273\pm 0.007$&$ 0.220\pm 0.007$&--&--&$ 0.149\pm 0.021$&$ 0.059\pm 0.018$&$ 0.045\pm 0.120$&$ 0.017$\\
$ 0.042\pm 0.011$&$ 0.225\pm 0.008$&$ 0.313\pm 0.010$&--&$ 0.165\pm 0.013$&$ 0.461\pm 0.055$&$-0.200\pm 0.047$&--&$ 0.423\pm 0.157$&$ 0.021$\\
$ 0.047\pm 0.010$&$ 0.230\pm 0.008$&$ 0.310\pm 0.010$&--&$ 0.178\pm 0.013$&$ 0.322\pm 0.024$&--&$-0.082\pm 0.018$&$ 0.427\pm 0.157$&$ 0.021$\\
$ 0.083\pm 0.009$&$ 0.235\pm 0.008$&$ 0.309\pm 0.010$&--&$ 0.197\pm 0.014$&--&$ 0.320\pm 0.027$&$-0.139\pm 0.024$&$ 0.504\pm 0.160$&$ 0.022$\\
$ 0.082\pm 0.012$&$ 0.214\pm 0.009$&$ 0.355\pm 0.010$&--&--&$ 0.608\pm 0.067$&$-0.296\pm 0.075$&$ 0.052\pm 0.028$&$ 0.117\pm 0.169$&$ 0.023$\\
$ 0.070\pm 0.011$&$ 0.297\pm 0.007$&--&$ 0.286\pm 0.009$&$ 0.272\pm 0.012$&$-0.040\pm 0.058$&$ 0.104\pm 0.048$&--&$ 1.020\pm 0.154$&$ 0.021$\\
$ 0.053\pm 0.010$&$ 0.298\pm 0.007$&--&$ 0.281\pm 0.009$&$ 0.272\pm 0.013$&$ 0.082\pm 0.025$&--&$ 0.000\pm 0.018$&$ 1.067\pm 0.154$&$ 0.021$\\
$ 0.058\pm 0.009$&$ 0.299\pm 0.007$&--&$ 0.281\pm 0.008$&$ 0.276\pm 0.012$&--&$ 0.117\pm 0.028$&$-0.042\pm 0.024$&$ 1.019\pm 0.153$&$ 0.021$\\
$ 0.144\pm 0.013$&$ 0.312\pm 0.008$&--&$ 0.311\pm 0.011$&--&$ 0.233\pm 0.079$&$-0.119\pm 0.086$&$ 0.122\pm 0.032$&$ 0.689\pm 0.191$&$ 0.027$\\
$ 0.033\pm 0.017$&$ 0.409\pm 0.009$&--&--&$ 0.342\pm 0.019$&$ 0.358\pm 0.095$&$-0.005\pm 0.106$&$-0.165\pm 0.040$&$ 1.537\pm 0.230$&$ 0.032$\\
$ 0.096\pm 0.012$&--&$ 0.369\pm 0.009$&$ 0.248\pm 0.010$&$ 0.146\pm 0.014$&$ 0.053\pm 0.061$&$ 0.131\pm 0.050$&--&$-0.945\pm 0.154$&$ 0.022$\\
$ 0.102\pm 0.010$&--&$ 0.368\pm 0.009$&$ 0.252\pm 0.009$&$ 0.132\pm 0.014$&$ 0.103\pm 0.026$&--&$ 0.087\pm 0.019$&$-0.950\pm 0.152$&$ 0.022$\\
$ 0.115\pm 0.009$&--&$ 0.367\pm 0.009$&$ 0.257\pm 0.009$&$ 0.138\pm 0.014$&--&$ 0.090\pm 0.029$&$ 0.079\pm 0.024$&$-0.918\pm 0.153$&$ 0.022$\\
$ 0.125\pm 0.012$&--&$ 0.394\pm 0.009$&$ 0.248\pm 0.010$&--&$ 0.330\pm 0.068$&$-0.234\pm 0.075$&$ 0.187\pm 0.027$&$-1.102\pm 0.159$&$ 0.023$\\
$ 0.072\pm 0.015$&--&$ 0.497\pm 0.010$&--&$ 0.121\pm 0.019$&$ 0.641\pm 0.088$&$-0.361\pm 0.098$&$ 0.077\pm 0.037$&$-1.092\pm 0.206$&$ 0.030$\\
$ 0.143\pm 0.020$&--&--&$ 0.477\pm 0.014$&$ 0.328\pm 0.024$&$ 0.004\pm 0.119$&$-0.052\pm 0.129$&$ 0.143\pm 0.048$&$-0.952\pm 0.271$&$ 0.039$\\
--&$ 0.200\pm 0.005$&$ 0.230\pm 0.007$&$ 0.205\pm 0.006$&$ 0.194\pm 0.008$&$ 0.292\pm 0.027$&$-0.111\pm 0.023$&--&$ 0.199\pm 0.102$&$ 0.014$\\
--&$ 0.203\pm 0.005$&$ 0.228\pm 0.007$&$ 0.206\pm 0.006$&$ 0.204\pm 0.008$&$ 0.214\pm 0.014$&--&$-0.043\pm 0.010$&$ 0.174\pm 0.101$&$ 0.014$\\
--&$ 0.209\pm 0.005$&$ 0.223\pm 0.007$&$ 0.216\pm 0.006$&$ 0.236\pm 0.007$&--&$ 0.228\pm 0.018$&$-0.100\pm 0.015$&$ 0.164\pm 0.106$&$ 0.015$\\
--&$ 0.187\pm 0.007$&$ 0.285\pm 0.008$&$ 0.202\pm 0.008$&--&$ 0.714\pm 0.036$&$-0.479\pm 0.048$&$ 0.117\pm 0.021$&$-0.299\pm 0.126$&$ 0.018$\\
--&$ 0.231\pm 0.008$&$ 0.309\pm 0.010$&--&$ 0.189\pm 0.013$&$ 0.537\pm 0.051$&$-0.200\pm 0.064$&$-0.061\pm 0.027$&$ 0.342\pm 0.156$&$ 0.022$\\
--&$ 0.306\pm 0.007$&--&$ 0.279\pm 0.009$&$ 0.306\pm 0.012$&$ 0.139\pm 0.052$&$ 0.029\pm 0.064$&$-0.067\pm 0.027$&$ 0.878\pm 0.155$&$ 0.022$\\
--&--&$ 0.375\pm 0.009$&$ 0.244\pm 0.010$&$ 0.161\pm 0.014$&$ 0.531\pm 0.055$&$-0.372\pm 0.067$&$ 0.109\pm 0.028$&$-1.202\pm 0.155$&$ 0.023$\\
$ 0.066\pm 0.007$&$ 0.195\pm 0.005$&$ 0.229\pm 0.006$&$ 0.211\pm 0.006$&$ 0.172\pm 0.008$&$ 0.050\pm 0.037$&$ 0.087\pm 0.030$&--&$ 0.348\pm 0.099$&$ 0.013$\\
$ 0.058\pm 0.006$&$ 0.194\pm 0.005$&$ 0.230\pm 0.006$&$ 0.209\pm 0.006$&$ 0.169\pm 0.008$&$ 0.129\pm 0.016$&--&$ 0.019\pm 0.011$&$ 0.365\pm 0.099$&$ 0.013$\\
$ 0.070\pm 0.006$&$ 0.196\pm 0.005$&$ 0.228\pm 0.006$&$ 0.212\pm 0.006$&$ 0.175\pm 0.008$&--&$ 0.145\pm 0.017$&$-0.017\pm 0.015$&$ 0.356\pm 0.099$&$ 0.013$\\
$ 0.106\pm 0.008$&$ 0.181\pm 0.006$&$ 0.273\pm 0.007$&$ 0.211\pm 0.007$&--&$ 0.252\pm 0.048$&$-0.103\pm 0.053$&$ 0.100\pm 0.019$&$ 0.033\pm 0.118$&$ 0.016$\\
$ 0.042\pm 0.011$&$ 0.228\pm 0.008$&$ 0.310\pm 0.010$&--&$ 0.175\pm 0.014$&$ 0.393\pm 0.064$&$-0.084\pm 0.071$&$-0.058\pm 0.027$&$ 0.438\pm 0.157$&$ 0.021$\\
$ 0.069\pm 0.011$&$ 0.300\pm 0.007$&--&$ 0.284\pm 0.009$&$ 0.281\pm 0.013$&$-0.108\pm 0.065$&$ 0.225\pm 0.071$&$-0.062\pm 0.027$&$ 1.030\pm 0.153$&$ 0.021$\\
$ 0.096\pm 0.011$&--&$ 0.368\pm 0.009$&$ 0.250\pm 0.009$&$ 0.129\pm 0.014$&$ 0.177\pm 0.067$&$-0.086\pm 0.073$&$ 0.111\pm 0.027$&$-0.931\pm 0.153$&$ 0.022$\\
--&$ 0.201\pm 0.005$&$ 0.229\pm 0.007$&$ 0.205\pm 0.006$&$ 0.196\pm 0.009$&$ 0.274\pm 0.034$&$-0.081\pm 0.042$&$-0.015\pm 0.018$&$ 0.203\pm 0.102$&$ 0.014$\\
$ 0.066\pm 0.007$&$ 0.195\pm 0.005$&$ 0.229\pm 0.006$&$ 0.210\pm 0.006$&$ 0.173\pm 0.009$&$ 0.039\pm 0.041$&$ 0.107\pm 0.045$&$-0.010\pm 0.017$&$ 0.351\pm 0.099$&$ 0.013$\\
\enddata
\tablecomments{Coefficients of the fit of the combination of any number of Spitzer and Herschel bands from 8.0~$\mu$m to 500~$\mu$m to estimate the TIR luminosity. The last column give $\sigma$, the standard deviation of the TIR luminosity  around the best fit. The fitted relation is of the form: $\log L_{TIR}=\sum_{i=1}^n a_i \log S_i+b$, with $S_i$ in W~kpc$^{-2}$. The relation has been derived for brightnesses in the following range: $32.37<\log 8<34.45$, $31.98<\log 24<34.54$, $32.60<\log 70<34.95$, $33.29<\log 100<35.08$, $33.06<\log 160<34.79$, $32.65<\log 250<34.18$, $32.12<\log 350<33.65$,$31.60<\log 500<33.10$, where the brightness is in units of W~kpc$^{-2}$.\label{tab:fit-tir}}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
 \tablecolumns{9} \tablewidth{0pc}
\tablehead{\colhead{8.0}&\colhead{24}&\colhead{70}&\colhead{100}&\colhead{160}&\colhead{250}&\colhead{350}&\colhead{500}&b&\colhead{$\sigma$}}
\tabletypesize{\tiny}
\startdata
$ 0.835\pm 0.023$&--&--&--&--&--&--&--&$-30.340\pm 0.774$&$ 0.236$\\
--&$ 0.920\pm 0.015$&--&--&--&--&--&--&$-32.660\pm 0.500$&$ 0.163$\\
--&--&$ 1.038\pm 0.016$&--&--&--&--&--&$-37.309\pm 0.543$&$ 0.155$\\
--&--&--&$ 1.043\pm 0.021$&--&--&--&--&$-37.675\pm 0.700$&$ 0.188$\\
--&--&--&--&$ 1.065\pm 0.025$&--&--&--&$-38.364\pm 0.841$&$ 0.211$\\
--&--&--&--&--&$ 1.319\pm 0.033$&--&--&$-46.383\pm 1.109$&$ 0.222$\\
--&--&--&--&--&--&$ 1.430\pm 0.039$&--&$-49.439\pm 1.262$&$ 0.231$\\
--&--&--&--&--&--&--&$ 1.459\pm 0.042$&$-49.635\pm 1.359$&$ 0.241$\\
$-0.370\pm 0.039$&$ 1.244\pm 0.037$&--&--&--&--&--&--&$-30.942\pm 0.510$&$ 0.155$\\
$-0.475\pm 0.037$&--&$ 1.503\pm 0.039$&--&--&--&--&--&$-37.084\pm 0.496$&$ 0.141$\\
$-0.191\pm 0.049$&--&--&$ 1.242\pm 0.055$&--&--&--&--&$-38.003\pm 0.699$&$ 0.186$\\
$-0.198\pm 0.073$&--&--&--&$ 1.293\pm 0.088$&--&--&--&$-39.435\pm 0.926$&$ 0.210$\\
$ 0.154\pm 0.067$&--&--&--&--&$ 1.097\pm 0.103$&--&--&$-44.136\pm 1.480$&$ 0.221$\\
$ 0.380\pm 0.053$&--&--&--&--&--&$ 0.848\pm 0.089$&--&$-42.984\pm 1.518$&$ 0.224$\\
$ 0.488\pm 0.042$&--&--&--&--&--&--&$ 0.721\pm 0.075$&$-42.046\pm 1.428$&$ 0.224$\\
--&$ 0.337\pm 0.052$&$ 0.676\pm 0.058$&--&--&--&--&--&$-36.229\pm 0.555$&$ 0.151$\\
--&$ 0.770\pm 0.045$&--&$ 0.189\pm 0.053$&--&--&--&--&$-34.090\pm 0.638$&$ 0.162$\\
--&$ 0.991\pm 0.041$&--&--&$-0.097\pm 0.052$&--&--&--&$-31.732\pm 0.704$&$ 0.162$\\
--&$ 1.054\pm 0.038$&--&--&--&$-0.234\pm 0.062$&--&--&$-29.267\pm 1.021$&$ 0.161$\\
--&$ 1.001\pm 0.034$&--&--&--&--&$-0.161\pm 0.060$&--&$-30.023\pm 1.106$&$ 0.162$\\
--&$ 0.953\pm 0.030$&--&--&--&--&--&$-0.072\pm 0.056$&$-31.417\pm 1.084$&$ 0.163$\\
--&--&$ 1.040\pm 0.052$&$-0.003\pm 0.055$&--&--&--&--&$-37.299\pm 0.578$&$ 0.155$\\
--&--&$ 1.339\pm 0.047$&--&$-0.362\pm 0.053$&--&--&--&$-35.224\pm 0.611$&$ 0.151$\\
--&--&$ 1.224\pm 0.040$&--&--&$-0.292\pm 0.057$&--&--&$-33.835\pm 0.865$&$ 0.152$\\
--&--&$ 1.142\pm 0.035$&--&--&--&$-0.186\pm 0.056$&--&$-34.682\pm 0.956$&$ 0.154$\\
--&--&$ 1.067\pm 0.031$&--&--&--&--&$-0.056\pm 0.051$&$-36.448\pm 0.953$&$ 0.155$\\
--&--&--&$ 0.894\pm 0.058$&$ 0.171\pm 0.063$&--&--&--&$-38.392\pm 0.745$&$ 0.187$\\
--&--&--&$ 1.043\pm 0.057$&--&$ 0.000\pm 0.077$&--&--&$-37.680\pm 1.052$&$ 0.188$\\
--&--&--&$ 1.006\pm 0.048$&--&--&$ 0.063\pm 0.073$&--&$-38.468\pm 1.154$&$ 0.188$\\
--&--&--&$ 0.948\pm 0.040$&--&--&--&$ 0.177\pm 0.063$&$-40.153\pm 1.130$&$ 0.187$\\
--&--&--&--&$ 0.936\pm 0.098$&$ 0.170\pm 0.125$&--&--&$-39.661\pm 1.269$&$ 0.211$\\
--&--&--&--&$ 0.995\pm 0.077$&--&$ 0.104\pm 0.109$&--&$-39.428\pm 1.392$&$ 0.211$\\
--&--&--&--&$ 0.996\pm 0.062$&--&--&$ 0.112\pm 0.092$&$-39.643\pm 1.346$&$ 0.211$\\
--&--&--&--&--&$ 2.593\pm 0.267$&$-1.424\pm 0.296$&--&$-42.033\pm 1.421$&$ 0.219$\\
--&--&--&--&--&$ 1.481\pm 0.120$&--&$-0.196\pm 0.140$&$-45.437\pm 1.298$&$ 0.222$\\
--&--&--&--&--&--&$ 1.792\pm 0.203$&$-0.387\pm 0.213$&$-48.829\pm 1.305$&$ 0.230$\\
$-0.611\pm 0.035$&$ 0.586\pm 0.047$&$ 1.008\pm 0.053$&--&--&--&--&--&$-35.145\pm 0.481$&$ 0.130$\\
$-0.552\pm 0.042$&$ 0.993\pm 0.044$&--&$ 0.515\pm 0.054$&--&--&--&--&$-33.998\pm 0.582$&$ 0.147$\\
$-0.647\pm 0.055$&$ 1.128\pm 0.040$&--&--&$ 0.487\pm 0.069$&--&--&--&$-34.312\pm 0.688$&$ 0.150$\\
$-0.464\pm 0.051$&$ 1.201\pm 0.040$&--&--&--&$ 0.219\pm 0.077$&--&--&$-33.669\pm 1.090$&$ 0.154$\\
$-0.413\pm 0.045$&$ 1.215\pm 0.040$&--&--&--&--&$ 0.132\pm 0.066$&--&$-32.898\pm 1.099$&$ 0.155$\\
$-0.390\pm 0.041$&$ 1.220\pm 0.040$&--&--&--&--&--&$ 0.091\pm 0.056$&$-32.406\pm 1.037$&$ 0.155$\\
$-0.569\pm 0.039$&--&$ 1.310\pm 0.050$&$ 0.318\pm 0.054$&--&--&--&--&$-38.179\pm 0.521$&$ 0.139$\\
$-0.555\pm 0.050$&--&$ 1.449\pm 0.045$&--&$ 0.160\pm 0.069$&--&--&--&$-37.964\pm 0.623$&$ 0.141$\\
$-0.594\pm 0.048$&--&$ 1.450\pm 0.041$&--&--&$ 0.267\pm 0.069$&--&--&$-40.201\pm 0.945$&$ 0.140$\\
$-0.542\pm 0.042$&--&$ 1.462\pm 0.040$&--&--&--&$ 0.191\pm 0.059$&--&$-39.743\pm 0.957$&$ 0.140$\\
$-0.520\pm 0.039$&--&$ 1.460\pm 0.040$&--&--&--&--&$ 0.171\pm 0.050$&$-39.675\pm 0.898$&$ 0.140$\\
$-0.544\pm 0.065$&--&--&$ 1.040\pm 0.059$&$ 0.650\pm 0.083$&--&--&--&$-41.334\pm 0.799$&$ 0.180$\\
$-0.302\pm 0.061$&--&--&$ 1.161\pm 0.061$&--&$ 0.287\pm 0.096$&--&--&$-41.106\pm 1.249$&$ 0.185$\\
$-0.260\pm 0.054$&--&--&$ 1.175\pm 0.059$&--&--&$ 0.231\pm 0.080$&--&$-41.038\pm 1.260$&$ 0.185$\\
$-0.258\pm 0.051$&--&--&$ 1.160\pm 0.058$&--&--&--&$ 0.280\pm 0.066$&$-42.044\pm 1.175$&$ 0.184$\\
$-0.240\pm 0.075$&--&--&--&$ 1.132\pm 0.115$&$ 0.275\pm 0.128$&--&--&$-41.761\pm 1.424$&$ 0.210$\\
$-0.199\pm 0.073$&--&--&--&$ 1.223\pm 0.114$&--&$ 0.106\pm 0.108$&--&$-40.518\pm 1.443$&$ 0.210$\\
$-0.188\pm 0.075$&--&--&--&$ 1.243\pm 0.116$&--&--&$ 0.062\pm 0.094$&$-40.088\pm 1.353$&$ 0.210$\\
$-0.238\pm 0.105$&--&--&--&--&$ 3.671\pm 0.547$&$-2.246\pm 0.469$&--&$-42.999\pm 1.480$&$ 0.218$\\
$ 0.153\pm 0.085$&--&--&--&--&$ 1.102\pm 0.242$&--&$-0.004\pm 0.176$&$-44.134\pm 1.484$&$ 0.221$\\
$ 0.427\pm 0.060$&--&--&--&--&--&$ 0.401\pm 0.277$&$ 0.400\pm 0.234$&$-42.806\pm 1.520$&$ 0.224$\\
--&$ 0.376\pm 0.054$&$ 0.748\pm 0.066$&$-0.126\pm 0.057$&--&--&--&--&$-35.655\pm 0.611$&$ 0.151$\\
--&$ 0.453\pm 0.051$&$ 0.950\pm 0.063$&--&$-0.478\pm 0.052$&--&--&--&$-33.108\pm 0.631$&$ 0.144$\\
--&$ 0.489\pm 0.053$&$ 0.818\pm 0.058$&--&--&$-0.478\pm 0.058$&--&--&$-30.061\pm 0.921$&$ 0.145$\\
--&$ 0.436\pm 0.053$&$ 0.755\pm 0.058$&--&--&--&$-0.333\pm 0.057$&--&$-31.214\pm 1.014$&$ 0.148$\\
--&$ 0.391\pm 0.054$&$ 0.706\pm 0.058$&--&--&--&--&$-0.172\pm 0.052$&$-33.437\pm 1.014$&$ 0.150$\\
--&$ 0.852\pm 0.049$&--&$ 0.312\pm 0.060$&$-0.246\pm 0.059$&--&--&--&$-32.672\pm 0.716$&$ 0.160$\\
--&$ 0.877\pm 0.047$&--&$ 0.382\pm 0.059$&--&$-0.455\pm 0.069$&--&--&$-28.969\pm 0.998$&$ 0.158$\\
--&$ 0.835\pm 0.047$&--&$ 0.294\pm 0.057$&--&--&$-0.297\pm 0.065$&--&$-30.041\pm 1.089$&$ 0.160$\\
--&$ 0.805\pm 0.047$&--&$ 0.223\pm 0.055$&--&--&--&$-0.136\pm 0.058$&$-32.026\pm 1.085$&$ 0.161$\\
--&$ 1.026\pm 0.042$&--&--&$ 0.140\pm 0.082$&$-0.364\pm 0.098$&--&--&$-28.723\pm 1.068$&$ 0.161$\\
--&$ 1.002\pm 0.041$&--&--&$-0.001\pm 0.072$&--&$-0.160\pm 0.084$&--&$-30.029\pm 1.139$&$ 0.162$\\
--&$ 0.992\pm 0.041$&--&--&$-0.090\pm 0.066$&--&--&$-0.013\pm 0.071$&$-31.583\pm 1.090$&$ 0.162$\\
--&$ 1.114\pm 0.041$&--&--&--&$-1.140\pm 0.239$&$ 0.915\pm 0.233$&--&$-31.095\pm 1.115$&$ 0.160$\\
--&$ 1.082\pm 0.039$&--&--&--&$-0.581\pm 0.114$&--&$ 0.371\pm 0.103$&$-30.608\pm 1.080$&$ 0.160$\\
--&$ 1.023\pm 0.034$&--&--&--&--&$-0.664\pm 0.165$&$ 0.499\pm 0.152$&$-30.381\pm 1.105$&$ 0.161$\\
--&--&$ 1.245\pm 0.058$&$ 0.162\pm 0.058$&$-0.424\pm 0.057$&--&--&--&$-35.450\pm 0.614$&$ 0.150$\\
--&--&$ 1.126\pm 0.053$&$ 0.171\pm 0.062$&--&$-0.379\pm 0.065$&--&--&$-33.415\pm 0.875$&$ 0.152$\\
--&--&$ 1.084\pm 0.053$&$ 0.086\pm 0.060$&--&--&$-0.222\pm 0.061$&--&$-34.484\pm 0.966$&$ 0.154$\\
--&--&$ 1.054\pm 0.053$&$ 0.017\pm 0.058$&--&--&--&$-0.061\pm 0.054$&$-36.437\pm 0.955$&$ 0.155$\\
--&--&$ 1.339\pm 0.047$&--&$-0.374\pm 0.084$&$ 0.016\pm 0.089$&--&--&$-35.344\pm 0.920$&$ 0.151$\\
--&--&$ 1.342\pm 0.047$&--&$-0.471\pm 0.075$&--&$ 0.159\pm 0.078$&--&$-36.836\pm 0.997$&$ 0.150$\\
--&--&$ 1.358\pm 0.047$&--&$-0.561\pm 0.069$&--&--&$ 0.288\pm 0.065$&$-38.474\pm 0.952$&$ 0.149$\\
--&--&$ 1.344\pm 0.043$&--&--&$-1.783\pm 0.229$&$ 1.490\pm 0.222$&--&$-37.155\pm 0.977$&$ 0.149$\\
--&--&$ 1.296\pm 0.040$&--&--&$-0.922\pm 0.110$&--&$ 0.647\pm 0.097$&$-36.222\pm 0.917$&$ 0.149$\\
--&--&$ 1.196\pm 0.036$&--&--&--&$-1.063\pm 0.158$&$ 0.855\pm 0.144$&$-35.333\pm 0.944$&$ 0.151$\\
--&--&--&$ 0.948\pm 0.061$&$ 0.386\pm 0.094$&$-0.354\pm 0.115$&--&--&$-35.697\pm 1.148$&$ 0.186$\\
--&--&--&$ 0.906\pm 0.059$&$ 0.244\pm 0.084$&--&$-0.126\pm 0.097$&--&$-37.105\pm 1.242$&$ 0.187$\\
--&--&--&$ 0.894\pm 0.058$&$ 0.102\pm 0.080$&--&--&$ 0.112\pm 0.081$&$-39.670\pm 1.192$&$ 0.187$\\
--&--&--&$ 1.146\pm 0.064$&--&$-1.003\pm 0.304$&$ 0.977\pm 0.286$&--&$-39.807\pm 1.217$&$ 0.186$\\
--&--&--&$ 1.169\pm 0.060$&--&$-0.743\pm 0.152$&--&$ 0.707\pm 0.125$&$-40.042\pm 1.115$&$ 0.184$\\
--&--&--&$ 1.114\pm 0.051$&--&--&$-1.088\pm 0.209$&$ 1.072\pm 0.183$&$-38.975\pm 1.135$&$ 0.184$\\
--&--&--&--&$ 0.891\pm 0.109$&$ 0.491\pm 0.364$&$-0.298\pm 0.317$&--&$-39.073\pm 1.416$&$ 0.211$\\
--&--&--&--&$ 0.942\pm 0.100$&$ 0.127\pm 0.184$&--&$ 0.043\pm 0.135$&$-39.826\pm 1.372$&$ 0.211$\\
--&--&--&--&$ 1.008\pm 0.079$&--&$-0.062\pm 0.236$&$ 0.158\pm 0.200$&$-39.543\pm 1.399$&$ 0.211$\\
--&--&--&--&--&$ 3.508\pm 0.326$&$-3.535\pm 0.531$&$ 1.179\pm 0.247$&$-41.278\pm 1.412$&$ 0.216$\\
$-0.657\pm 0.037$&$ 0.548\pm 0.048$&$ 0.925\pm 0.057$&$ 0.188\pm 0.052$&--&--&--&--&$-35.916\pm 0.523$&$ 0.129$\\
$-0.669\pm 0.047$&$ 0.581\pm 0.047$&$ 0.972\pm 0.056$&--&$ 0.117\pm 0.063$&--&--&--&$-35.808\pm 0.598$&$ 0.129$\\
$-0.655\pm 0.044$&$ 0.570\pm 0.048$&$ 1.000\pm 0.053$&--&--&$ 0.108\pm 0.065$&--&--&$-36.454\pm 0.928$&$ 0.130$\\
$-0.628\pm 0.039$&$ 0.576\pm 0.048$&$ 1.004\pm 0.053$&--&--&--&$ 0.057\pm 0.055$&--&$-35.978\pm 0.937$&$ 0.130$\\
$-0.620\pm 0.037$&$ 0.576\pm 0.048$&$ 1.005\pm 0.053$&--&--&--&--&$ 0.045\pm 0.047$&$-35.865\pm 0.889$&$ 0.130$\\
$-0.722\pm 0.054$&$ 0.946\pm 0.045$&--&$ 0.443\pm 0.055$&$ 0.343\pm 0.069$&--&--&--&$-35.945\pm 0.694$&$ 0.145$\\
$-0.557\pm 0.050$&$ 0.992\pm 0.045$&--&$ 0.512\pm 0.057$&--&$ 0.014\pm 0.077$&--&--&$-34.155\pm 1.043$&$ 0.147$\\
$-0.550\pm 0.045$&$ 0.994\pm 0.045$&--&$ 0.517\pm 0.056$&--&--&$-0.009\pm 0.065$&--&$-33.879\pm 1.053$&$ 0.147$\\
$-0.555\pm 0.043$&$ 0.990\pm 0.045$&--&$ 0.513\pm 0.055$&--&--&--&$ 0.015\pm 0.054$&$-34.220\pm 1.006$&$ 0.147$\\
$-0.628\pm 0.056$&$ 1.138\pm 0.040$&--&--&$ 0.566\pm 0.085$&$-0.147\pm 0.093$&--&--&$-33.028\pm 1.068$&$ 0.150$\\
$-0.651\pm 0.055$&$ 1.141\pm 0.040$&--&--&$ 0.606\pm 0.084$&--&$-0.192\pm 0.078$&--&$-32.294\pm 1.071$&$ 0.150$\\
$-0.690\pm 0.056$&$ 1.146\pm 0.040$&--&--&$ 0.649\pm 0.085$&--&--&$-0.215\pm 0.068$&$-31.967\pm 1.005$&$ 0.150$\\
$-0.680\pm 0.075$&$ 1.185\pm 0.040$&--&--&--&$ 1.701\pm 0.389$&$-1.284\pm 0.330$&--&$-33.153\pm 1.089$&$ 0.153$\\
$-0.537\pm 0.063$&$ 1.206\pm 0.040$&--&--&--&$ 0.515\pm 0.170$&--&$-0.240\pm 0.123$&$-33.493\pm 1.092$&$ 0.154$\\
$-0.430\pm 0.050$&$ 1.218\pm 0.040$&--&--&--&--&$ 0.269\pm 0.191$&$-0.124\pm 0.163$&$-32.926\pm 1.100$&$ 0.154$\\
$-0.616\pm 0.051$&--&$ 1.283\pm 0.053$&$ 0.305\pm 0.055$&$ 0.100\pm 0.068$&--&--&--&$-38.690\pm 0.625$&$ 0.138$\\
$-0.627\pm 0.047$&--&$ 1.302\pm 0.050$&$ 0.279\pm 0.057$&--&$ 0.157\pm 0.072$&--&--&$-39.873\pm 0.934$&$ 0.138$\\
$-0.599\pm 0.043$&--&$ 1.303\pm 0.050$&$ 0.291\pm 0.056$&--&--&$ 0.109\pm 0.060$&--&$-39.615\pm 0.943$&$ 0.138$\\
$-0.594\pm 0.040$&--&$ 1.294\pm 0.050$&$ 0.293\pm 0.055$&--&--&--&$ 0.122\pm 0.050$&$-39.944\pm 0.885$&$ 0.138$\\
$-0.595\pm 0.052$&--&$ 1.449\pm 0.045$&--&$ 0.005\pm 0.085$&$ 0.264\pm 0.086$&--&--&$-40.194\pm 0.954$&$ 0.140$\\
$-0.557\pm 0.050$&--&$ 1.452\pm 0.045$&--&$ 0.045\pm 0.084$&--&$ 0.168\pm 0.072$&--&$-39.675\pm 0.966$&$ 0.140$\\
$-0.530\pm 0.051$&--&$ 1.455\pm 0.045$&--&$ 0.025\pm 0.086$&--&--&$ 0.160\pm 0.063$&$-39.645\pm 0.904$&$ 0.140$\\
$-0.735\pm 0.069$&--&$ 1.434\pm 0.041$&--&--&$ 1.253\pm 0.356$&$-0.853\pm 0.302$&--&$-39.810\pm 0.951$&$ 0.139$\\
$-0.594\pm 0.058$&--&$ 1.450\pm 0.041$&--&--&$ 0.268\pm 0.155$&--&$-0.001\pm 0.111$&$-40.200\pm 0.947$&$ 0.140$\\
$-0.520\pm 0.046$&--&$ 1.460\pm 0.041$&--&--&--&$-0.002\pm 0.174$&$ 0.173\pm 0.147$&$-39.671\pm 0.959$&$ 0.140$\\
$-0.523\pm 0.067$&--&--&$ 1.064\pm 0.061$&$ 0.746\pm 0.101$&$-0.188\pm 0.113$&--&--&$-39.791\pm 1.225$&$ 0.179$\\
$-0.549\pm 0.065$&--&--&$ 1.057\pm 0.060$&$ 0.747\pm 0.101$&--&$-0.160\pm 0.094$&--&$-39.726\pm 1.234$&$ 0.179$\\
$-0.550\pm 0.067$&--&--&$ 1.042\pm 0.059$&$ 0.677\pm 0.105$&--&--&$-0.034\pm 0.080$&$-40.978\pm 1.159$&$ 0.180$\\
$-0.316\pm 0.089$&--&--&$ 1.157\pm 0.064$&--&$ 0.395\pm 0.498$&$-0.092\pm 0.415$&--&$-41.070\pm 1.261$&$ 0.185$\\
$-0.163\pm 0.072$&--&--&$ 1.200\pm 0.062$&--&$-0.397\pm 0.215$&--&$ 0.526\pm 0.149$&$-41.292\pm 1.242$&$ 0.184$\\
$-0.173\pm 0.057$&--&--&$ 1.207\pm 0.059$&--&--&$-0.764\pm 0.234$&$ 0.874\pm 0.193$&$-40.595\pm 1.249$&$ 0.183$\\
$-0.594\pm 0.106$&--&--&--&$ 1.110\pm 0.114$&$ 2.666\pm 0.529$&$-2.073\pm 0.445$&--&$-40.756\pm 1.423$&$ 0.207$\\
$-0.359\pm 0.095$&--&--&--&$ 1.181\pm 0.118$&$ 0.675\pm 0.233$&--&$-0.349\pm 0.170$&$-41.465\pm 1.429$&$ 0.209$\\
$-0.220\pm 0.083$&--&--&--&$ 1.237\pm 0.116$&--&$ 0.236\pm 0.261$&$-0.124\pm 0.226$&$-40.545\pm 1.444$&$ 0.210$\\
$-0.300\pm 0.105$&--&--&--&--&$ 4.932\pm 0.593$&$-4.720\pm 0.671$&$ 1.262\pm 0.248$&$-42.443\pm 1.463$&$ 0.215$\\
--&$ 0.443\pm 0.053$&$ 0.933\pm 0.067$&$ 0.043\pm 0.057$&$-0.492\pm 0.056$&--&--&--&$-33.212\pm 0.647$&$ 0.144$\\
--&$ 0.477\pm 0.054$&$ 0.785\pm 0.064$&$ 0.075\pm 0.060$&--&$-0.512\pm 0.064$&--&--&$-29.970\pm 0.924$&$ 0.145$\\
--&$ 0.440\pm 0.055$&$ 0.763\pm 0.065$&$-0.016\pm 0.059$&--&--&$-0.327\pm 0.060$&--&$-31.226\pm 1.016$&$ 0.148$\\
--&$ 0.412\pm 0.056$&$ 0.754\pm 0.066$&$-0.089\pm 0.058$&--&--&--&$-0.153\pm 0.054$&$-33.331\pm 1.016$&$ 0.150$\\
--&$ 0.481\pm 0.053$&$ 0.932\pm 0.063$&--&$-0.349\pm 0.080$&$-0.188\pm 0.088$&--&--&$-31.529\pm 0.972$&$ 0.144$\\
--&$ 0.449\pm 0.052$&$ 0.953\pm 0.064$&--&$-0.494\pm 0.072$&--&$ 0.024\pm 0.076$&--&$-33.369\pm 1.037$&$ 0.144$\\
--&$ 0.424\pm 0.052$&$ 0.987\pm 0.064$&--&$-0.600\pm 0.067$&--&--&$ 0.187\pm 0.064$&$-35.351\pm 0.993$&$ 0.143$\\
--&$ 0.525\pm 0.051$&$ 0.923\pm 0.058$&--&--&$-2.174\pm 0.219$&$ 1.681\pm 0.210$&--&$-33.523\pm 0.988$&$ 0.140$\\
--&$ 0.485\pm 0.052$&$ 0.892\pm 0.058$&--&--&$-1.098\pm 0.106$&--&$ 0.639\pm 0.093$&$-32.443\pm 0.961$&$ 0.141$\\
--&$ 0.430\pm 0.052$&$ 0.813\pm 0.058$&--&--&--&$-1.182\pm 0.153$&$ 0.830\pm 0.139$&$-31.901\pm 1.001$&$ 0.145$\\
--&$ 0.871\pm 0.048$&--&$ 0.375\pm 0.061$&$ 0.042\pm 0.082$&$-0.491\pm 0.098$&--&--&$-28.809\pm 1.046$&$ 0.158$\\
--&$ 0.859\pm 0.048$&--&$ 0.327\pm 0.060$&$-0.131\pm 0.075$&--&$-0.206\pm 0.083$&--&$-30.530\pm 1.124$&$ 0.159$\\
--&$ 0.852\pm 0.049$&--&$ 0.312\pm 0.060$&$-0.249\pm 0.072$&--&--&$ 0.005\pm 0.070$&$-32.730\pm 1.096$&$ 0.160$\\
--&$ 0.916\pm 0.046$&--&$ 0.518\pm 0.061$&--&$-2.104\pm 0.257$&$ 1.586\pm 0.238$&--&$-32.032\pm 1.077$&$ 0.154$\\
--&$ 0.868\pm 0.046$&--&$ 0.503\pm 0.061$&--&$-1.131\pm 0.129$&--&$ 0.648\pm 0.105$&$-31.216\pm 1.043$&$ 0.154$\\
--&$ 0.814\pm 0.046$&--&$ 0.396\pm 0.059$&--&--&$-1.186\pm 0.179$&$ 0.837\pm 0.157$&$-30.646\pm 1.078$&$ 0.157$\\
--&$ 1.075\pm 0.043$&--&--&$ 0.279\pm 0.086$&$-1.669\pm 0.288$&$ 1.186\pm 0.247$&--&$-30.550\pm 1.121$&$ 0.159$\\
--&$ 1.048\pm 0.042$&--&--&$ 0.178\pm 0.082$&$-0.772\pm 0.144$&--&$ 0.398\pm 0.104$&$-30.015\pm 1.112$&$ 0.160$\\
--&$ 1.014\pm 0.041$&--&--&$ 0.029\pm 0.072$&--&$-0.695\pm 0.182$&$ 0.507\pm 0.153$&$-30.279\pm 1.135$&$ 0.161$\\
--&$ 1.108\pm 0.042$&--&--&--&$-1.037\pm 0.297$&$ 0.706\pm 0.425$&$ 0.110\pm 0.188$&$-31.077\pm 1.115$&$ 0.160$\\
--&--&$ 1.239\pm 0.058$&$ 0.176\pm 0.061$&$-0.378\pm 0.084$&$-0.070\pm 0.094$&--&--&$-34.929\pm 0.928$&$ 0.150$\\
--&--&$ 1.258\pm 0.058$&$ 0.143\pm 0.059$&$-0.498\pm 0.076$&--&$ 0.119\pm 0.079$&--&$-36.630\pm 0.997$&$ 0.150$\\
--&--&$ 1.273\pm 0.057$&$ 0.146\pm 0.057$&$-0.609\pm 0.072$&--&--&$ 0.277\pm 0.065$&$-38.552\pm 0.950$&$ 0.148$\\
--&--&$ 1.192\pm 0.052$&$ 0.310\pm 0.062$&--&$-2.261\pm 0.245$&$ 1.810\pm 0.228$&--&$-37.105\pm 0.964$&$ 0.146$\\
--&--&$ 1.138\pm 0.051$&$ 0.300\pm 0.062$&--&$-1.199\pm 0.123$&--&$ 0.776\pm 0.100$&$-35.961\pm 0.907$&$ 0.147$\\
--&--&$ 1.074\pm 0.052$&$ 0.194\pm 0.061$&--&--&$-1.275\pm 0.171$&$ 0.983\pm 0.149$&$-34.985\pm 0.945$&$ 0.150$\\
--&--&$ 1.404\pm 0.048$&--&$-0.240\pm 0.086$&$-1.411\pm 0.264$&$ 1.316\pm 0.229$&--&$-37.737\pm 0.995$&$ 0.148$\\
--&--&$ 1.401\pm 0.047$&--&$-0.347\pm 0.082$&$-0.616\pm 0.131$&--&$ 0.627\pm 0.097$&$-37.550\pm 0.961$&$ 0.147$\\
--&--&$ 1.383\pm 0.047$&--&$-0.448\pm 0.074$&--&$-0.687\pm 0.167$&$ 0.807\pm 0.142$&$-37.343\pm 0.983$&$ 0.148$\\
--&--&$ 1.331\pm 0.043$&--&--&$-1.479\pm 0.276$&$ 0.860\pm 0.392$&$ 0.336\pm 0.172$&$-36.988\pm 0.979$&$ 0.148$\\
--&--&--&$ 1.068\pm 0.064$&$ 0.541\pm 0.097$&$-2.035\pm 0.351$&$ 1.498\pm 0.296$&--&$-38.161\pm 1.232$&$ 0.183$\\
--&--&--&$ 1.073\pm 0.063$&$ 0.416\pm 0.092$&$-1.157\pm 0.176$&--&$ 0.738\pm 0.124$&$-38.009\pm 1.190$&$ 0.182$\\
--&--&--&$ 1.014\pm 0.061$&$ 0.245\pm 0.083$&--&$-1.279\pm 0.218$&$ 1.073\pm 0.182$&$-37.607\pm 1.221$&$ 0.183$\\
--&--&--&$ 1.133\pm 0.063$&--&$-0.171\pm 0.346$&$-0.876\pm 0.476$&$ 1.020\pm 0.211$&$-39.179\pm 1.208$&$ 0.184$\\
--&--&--&--&$ 0.803\pm 0.116$&$ 1.125\pm 0.469$&$-1.393\pm 0.603$&$ 0.549\pm 0.258$&$-39.013\pm 1.413$&$ 0.210$\\
$-0.697\pm 0.048$&$ 0.547\pm 0.047$&$ 0.904\pm 0.060$&$ 0.177\pm 0.052$&$ 0.086\pm 0.063$&--&--&--&$-36.357\pm 0.616$&$ 0.129$\\
$-0.673\pm 0.044$&$ 0.543\pm 0.048$&$ 0.927\pm 0.057$&$ 0.178\pm 0.054$&--&$ 0.045\pm 0.068$&--&--&$-36.419\pm 0.923$&$ 0.129$\\
$-0.661\pm 0.040$&$ 0.546\pm 0.048$&$ 0.926\pm 0.057$&$ 0.185\pm 0.053$&--&--&$ 0.013\pm 0.056$&--&$-36.090\pm 0.932$&$ 0.129$\\
$-0.661\pm 0.038$&$ 0.544\pm 0.048$&$ 0.926\pm 0.057$&$ 0.184\pm 0.052$&--&--&--&$ 0.022\pm 0.047$&$-36.244\pm 0.889$&$ 0.129$\\
$-0.676\pm 0.048$&$ 0.574\pm 0.048$&$ 0.977\pm 0.057$&--&$ 0.086\pm 0.079$&$ 0.055\pm 0.081$&--&--&$-36.295\pm 0.940$&$ 0.129$\\
$-0.669\pm 0.047$&$ 0.582\pm 0.048$&$ 0.971\pm 0.057$&--&$ 0.120\pm 0.078$&--&$-0.005\pm 0.068$&--&$-35.758\pm 0.947$&$ 0.129$\\
$-0.671\pm 0.049$&$ 0.584\pm 0.048$&$ 0.969\pm 0.058$&--&$ 0.129\pm 0.080$&--&--&$-0.014\pm 0.060$&$-35.654\pm 0.898$&$ 0.129$\\
$-0.791\pm 0.064$&$ 0.569\pm 0.047$&$ 0.986\pm 0.053$&--&--&$ 1.064\pm 0.330$&$-0.827\pm 0.280$&--&$-36.083\pm 0.933$&$ 0.129$\\
$-0.689\pm 0.054$&$ 0.575\pm 0.048$&$ 0.996\pm 0.053$&--&--&$ 0.249\pm 0.144$&--&$-0.115\pm 0.103$&$-36.359\pm 0.932$&$ 0.129$\\
$-0.629\pm 0.043$&$ 0.576\pm 0.048$&$ 1.004\pm 0.053$&--&--&--&$ 0.061\pm 0.161$&$-0.004\pm 0.137$&$-35.979\pm 0.938$&$ 0.130$\\
$-0.692\pm 0.054$&$ 0.953\pm 0.044$&--&$ 0.474\pm 0.056$&$ 0.486\pm 0.082$&$-0.284\pm 0.091$&--&--&$-33.569\pm 1.028$&$ 0.144$\\
$-0.731\pm 0.053$&$ 0.956\pm 0.044$&--&$ 0.463\pm 0.055$&$ 0.497\pm 0.082$&--&$-0.260\pm 0.076$&--&$-33.282\pm 1.036$&$ 0.144$\\
$-0.764\pm 0.055$&$ 0.965\pm 0.045$&--&$ 0.442\pm 0.055$&$ 0.503\pm 0.084$&--&--&$-0.212\pm 0.065$&$-33.629\pm 0.991$&$ 0.144$\\
$-0.642\pm 0.073$&$ 0.996\pm 0.045$&--&$ 0.486\pm 0.059$&--&$ 0.640\pm 0.396$&$-0.533\pm 0.331$&--&$-33.916\pm 1.053$&$ 0.147$\\
$-0.549\pm 0.061$&$ 0.989\pm 0.046$&--&$ 0.515\pm 0.059$&--&$-0.023\pm 0.174$&--&$ 0.029\pm 0.121$&$-34.180\pm 1.049$&$ 0.147$\\
$-0.528\pm 0.049$&$ 0.983\pm 0.046$&--&$ 0.531\pm 0.057$&--&--&$-0.218\pm 0.190$&$ 0.186\pm 0.159$&$-33.863\pm 1.053$&$ 0.147$\\
$-0.836\pm 0.077$&$ 1.124\pm 0.040$&--&--&$ 0.560\pm 0.085$&$ 1.296\pm 0.384$&$-1.246\pm 0.322$&--&$-32.534\pm 1.067$&$ 0.149$\\
$-0.769\pm 0.069$&$ 1.140\pm 0.040$&--&--&$ 0.623\pm 0.086$&$ 0.321\pm 0.167$&--&$-0.409\pm 0.121$&$-32.664\pm 1.067$&$ 0.149$\\
$-0.716\pm 0.061$&$ 1.146\pm 0.040$&--&--&$ 0.644\pm 0.086$&--&$ 0.191\pm 0.186$&$-0.365\pm 0.161$&$-32.339\pm 1.068$&$ 0.150$\\
$-0.687\pm 0.075$&$ 1.175\pm 0.041$&--&--&--&$ 1.955\pm 0.434$&$-1.756\pm 0.488$&$ 0.236\pm 0.180$&$-33.137\pm 1.089$&$ 0.153$\\
$-0.632\pm 0.051$&--&$ 1.297\pm 0.054$&$ 0.280\pm 0.057$&$ 0.021\pm 0.084$&$ 0.143\pm 0.088$&--&--&$-39.840\pm 0.944$&$ 0.138$\\
$-0.614\pm 0.051$&--&$ 1.293\pm 0.054$&$ 0.291\pm 0.056$&$ 0.044\pm 0.083$&--&$ 0.087\pm 0.073$&--&$-39.549\pm 0.952$&$ 0.138$\\
$-0.594\pm 0.052$&--&$ 1.294\pm 0.053$&$ 0.293\pm 0.055$&$-0.000\pm 0.085$&--&--&$ 0.122\pm 0.062$&$-39.944\pm 0.892$&$ 0.138$\\
$-0.707\pm 0.068$&--&$ 1.306\pm 0.050$&$ 0.254\pm 0.059$&--&$ 0.749\pm 0.371$&$-0.504\pm 0.310$&--&$-39.671\pm 0.942$&$ 0.138$\\
$-0.591\pm 0.057$&--&$ 1.294\pm 0.051$&$ 0.294\pm 0.058$&--&$-0.010\pm 0.163$&--&$ 0.129\pm 0.113$&$-39.926\pm 0.935$&$ 0.138$\\
$-0.563\pm 0.046$&--&$ 1.286\pm 0.051$&$ 0.315\pm 0.057$&--&--&$-0.258\pm 0.177$&$ 0.324\pm 0.147$&$-39.469\pm 0.943$&$ 0.138$\\
$-0.737\pm 0.072$&--&$ 1.433\pm 0.045$&--&$ 0.009\pm 0.084$&$ 1.248\pm 0.359$&$-0.853\pm 0.303$&--&$-39.797\pm 0.960$&$ 0.139$\\
$-0.596\pm 0.064$&--&$ 1.449\pm 0.045$&--&$ 0.005\pm 0.087$&$ 0.267\pm 0.157$&--&$-0.002\pm 0.114$&$-40.192\pm 0.959$&$ 0.140$\\
$-0.529\pm 0.056$&--&$ 1.455\pm 0.045$&--&$ 0.025\pm 0.086$&--&$-0.004\pm 0.174$&$ 0.163\pm 0.151$&$-39.638\pm 0.966$&$ 0.140$\\
$-0.753\pm 0.069$&--&$ 1.417\pm 0.041$&--&--&$ 1.771\pm 0.394$&$-1.829\pm 0.441$&$ 0.489\pm 0.162$&$-39.633\pm 0.948$&$ 0.139$\\
$-0.549\pm 0.092$&--&--&$ 1.057\pm 0.063$&$ 0.747\pm 0.101$&$ 0.001\pm 0.486$&$-0.161\pm 0.403$&--&$-39.727\pm 1.236$&$ 0.179$\\
$-0.437\pm 0.082$&--&--&$ 1.091\pm 0.062$&$ 0.698\pm 0.105$&$-0.513\pm 0.211$&--&$ 0.273\pm 0.150$&$-39.973\pm 1.227$&$ 0.179$\\
$-0.466\pm 0.072$&--&--&$ 1.089\pm 0.061$&$ 0.672\pm 0.104$&--&$-0.739\pm 0.228$&$ 0.544\pm 0.195$&$-39.584\pm 1.230$&$ 0.179$\\
$-0.370\pm 0.089$&--&--&$ 1.144\pm 0.063$&--&$ 1.550\pm 0.536$&$-2.313\pm 0.584$&$ 1.121\pm 0.210$&$-40.596\pm 1.244$&$ 0.182$\\
$-0.593\pm 0.106$&--&--&--&$ 1.023\pm 0.121$&$ 3.285\pm 0.602$&$-3.147\pm 0.671$&$ 0.541\pm 0.253$&$-40.693\pm 1.421$&$ 0.206$\\
--&$ 0.468\pm 0.053$&$ 0.897\pm 0.068$&$ 0.082\pm 0.060$&$-0.351\pm 0.080$&$-0.222\pm 0.092$&--&--&$-31.442\pm 0.974$&$ 0.144$\\
--&$ 0.441\pm 0.053$&$ 0.936\pm 0.068$&$ 0.041\pm 0.058$&$-0.501\pm 0.073$&--&$ 0.015\pm 0.077$&--&$-33.372\pm 1.037$&$ 0.144$\\
--&$ 0.415\pm 0.053$&$ 0.972\pm 0.068$&$ 0.039\pm 0.057$&$-0.612\pm 0.069$&--&--&$ 0.186\pm 0.064$&$-35.436\pm 1.001$&$ 0.143$\\
--&$ 0.495\pm 0.052$&$ 0.841\pm 0.062$&$ 0.217\pm 0.060$&--&$-2.486\pm 0.234$&$ 1.894\pm 0.217$&--&$-33.699\pm 0.983$&$ 0.139$\\
--&$ 0.452\pm 0.052$&$ 0.814\pm 0.062$&$ 0.201\pm 0.061$&--&$-1.272\pm 0.118$&--&$ 0.726\pm 0.096$&$-32.525\pm 0.956$&$ 0.140$\\
--&$ 0.412\pm 0.054$&$ 0.775\pm 0.064$&$ 0.088\pm 0.060$&--&--&$-1.273\pm 0.165$&$ 0.889\pm 0.145$&$-31.887\pm 1.000$&$ 0.145$\\
--&$ 0.518\pm 0.051$&$ 0.977\pm 0.062$&--&$-0.191\pm 0.081$&$-1.873\pm 0.253$&$ 1.540\pm 0.218$&--&$-34.035\pm 1.010$&$ 0.140$\\
--&$ 0.478\pm 0.051$&$ 0.995\pm 0.062$&--&$-0.323\pm 0.078$&$-0.811\pm 0.126$&--&$ 0.620\pm 0.092$&$-33.733\pm 1.002$&$ 0.140$\\
--&$ 0.442\pm 0.051$&$ 0.999\pm 0.063$&--&$-0.471\pm 0.071$&--&$-0.789\pm 0.160$&$ 0.779\pm 0.136$&$-33.913\pm 1.022$&$ 0.141$\\
--&$ 0.521\pm 0.052$&$ 0.923\pm 0.058$&--&--&$-2.088\pm 0.268$&$ 1.507\pm 0.376$&$ 0.092\pm 0.165$&$-33.507\pm 0.989$&$ 0.140$\\
--&$ 0.891\pm 0.047$&--&$ 0.504\pm 0.061$&$ 0.219\pm 0.083$&$-2.491\pm 0.295$&$ 1.780\pm 0.248$&--&$-31.579\pm 1.087$&$ 0.153$\\
--&$ 0.858\pm 0.047$&--&$ 0.494\pm 0.062$&$ 0.074\pm 0.080$&$-1.200\pm 0.149$&--&$ 0.654\pm 0.105$&$-30.957\pm 1.080$&$ 0.154$\\
--&$ 0.836\pm 0.048$&--&$ 0.426\pm 0.062$&$-0.120\pm 0.074$&--&$-1.096\pm 0.187$&$ 0.830\pm 0.157$&$-31.091\pm 1.111$&$ 0.157$\\
--&$ 0.902\pm 0.047$&--&$ 0.525\pm 0.062$&--&$-1.895\pm 0.302$&$ 1.148\pm 0.412$&$ 0.236\pm 0.181$&$-32.005\pm 1.077$&$ 0.153$\\
--&$ 1.077\pm 0.043$&--&--&$ 0.292\pm 0.090$&$-1.776\pm 0.374$&$ 1.367\pm 0.470$&$-0.089\pm 0.197$&$-30.540\pm 1.122$&$ 0.159$\\
--&--&$ 1.250\pm 0.057$&$ 0.300\pm 0.062$&$-0.215\pm 0.085$&$-1.913\pm 0.280$&$ 1.644\pm 0.236$&--&$-37.627\pm 0.982$&$ 0.146$\\
--&--&$ 1.243\pm 0.056$&$ 0.301\pm 0.061$&$-0.350\pm 0.081$&$-0.893\pm 0.141$&--&$ 0.757\pm 0.099$&$-37.296\pm 0.949$&$ 0.145$\\
--&--&$ 1.245\pm 0.057$&$ 0.249\pm 0.060$&$-0.490\pm 0.074$&--&$-0.923\pm 0.175$&$ 0.967\pm 0.145$&$-37.087\pm 0.975$&$ 0.146$\\
--&--&$ 1.172\pm 0.053$&$ 0.319\pm 0.062$&--&$-1.920\pm 0.286$&$ 1.084\pm 0.388$&$ 0.392\pm 0.170$&$-36.910\pm 0.965$&$ 0.146$\\
--&--&$ 1.404\pm 0.047$&--&$-0.328\pm 0.090$&$-0.780\pm 0.335$&$ 0.227\pm 0.426$&$ 0.546\pm 0.180$&$-37.677\pm 0.990$&$ 0.147$\\
--&--&--&$ 1.075\pm 0.064$&$ 0.428\pm 0.103$&$-1.253\pm 0.431$&$ 0.129\pm 0.531$&$ 0.693\pm 0.223$&$-38.080\pm 1.226$&$ 0.182$\\
$-0.696\pm 0.048$&$ 0.548\pm 0.048$&$ 0.902\pm 0.061$&$ 0.179\pm 0.054$&$ 0.093\pm 0.078$&$-0.013\pm 0.083$&--&--&$-36.247\pm 0.934$&$ 0.129$\\
$-0.699\pm 0.048$&$ 0.552\pm 0.048$&$ 0.895\pm 0.061$&$ 0.184\pm 0.053$&$ 0.116\pm 0.078$&--&$-0.046\pm 0.069$&--&$-35.879\pm 0.942$&$ 0.129$\\
$-0.703\pm 0.049$&$ 0.552\pm 0.049$&$ 0.898\pm 0.061$&$ 0.179\pm 0.052$&$ 0.108\pm 0.080$&--&--&$-0.027\pm 0.059$&$-36.057\pm 0.900$&$ 0.129$\\
$-0.774\pm 0.064$&$ 0.547\pm 0.048$&$ 0.929\pm 0.057$&$ 0.146\pm 0.056$&--&$ 0.781\pm 0.346$&$-0.627\pm 0.289$&--&$-36.144\pm 0.930$&$ 0.128$\\
$-0.683\pm 0.054$&$ 0.545\pm 0.049$&$ 0.927\pm 0.057$&$ 0.174\pm 0.056$&--&$ 0.086\pm 0.152$&--&$-0.032\pm 0.106$&$-36.393\pm 0.928$&$ 0.129$\\
$-0.649\pm 0.043$&$ 0.541\pm 0.049$&$ 0.924\pm 0.057$&$ 0.193\pm 0.054$&--&--&$-0.099\pm 0.166$&$ 0.100\pm 0.139$&$-36.078\pm 0.932$&$ 0.129$\\
$-0.814\pm 0.067$&$ 0.573\pm 0.048$&$ 0.963\pm 0.057$&--&$ 0.089\pm 0.078$&$ 1.014\pm 0.333$&$-0.831\pm 0.280$&--&$-35.915\pm 0.944$&$ 0.129$\\
$-0.726\pm 0.060$&$ 0.582\pm 0.048$&$ 0.966\pm 0.058$&--&$ 0.112\pm 0.081$&$ 0.222\pm 0.145$&--&$-0.149\pm 0.106$&$-36.123\pm 0.947$&$ 0.129$\\
$-0.679\pm 0.053$&$ 0.584\pm 0.048$&$ 0.968\pm 0.058$&--&$ 0.128\pm 0.080$&--&$ 0.053\pm 0.161$&$-0.056\pm 0.141$&$-35.755\pm 0.948$&$ 0.129$\\
$-0.799\pm 0.064$&$ 0.558\pm 0.048$&$ 0.986\pm 0.053$&--&--&$ 1.319\pm 0.368$&$-1.301\pm 0.412$&$ 0.237\pm 0.152$&$-36.067\pm 0.932$&$ 0.129$\\
$-0.782\pm 0.075$&$ 0.957\pm 0.044$&--&$ 0.446\pm 0.058$&$ 0.488\pm 0.082$&$ 0.373\pm 0.391$&$-0.561\pm 0.324$&--&$-33.314\pm 1.037$&$ 0.144$\\
$-0.737\pm 0.067$&$ 0.961\pm 0.045$&--&$ 0.455\pm 0.058$&$ 0.509\pm 0.085$&$-0.118\pm 0.171$&--&$-0.140\pm 0.122$&$-33.422\pm 1.035$&$ 0.144$\\
$-0.738\pm 0.059$&$ 0.958\pm 0.045$&--&$ 0.459\pm 0.057$&$ 0.503\pm 0.084$&--&$-0.213\pm 0.186$&$-0.044\pm 0.160$&$-33.279\pm 1.037$&$ 0.144$\\
$-0.653\pm 0.073$&$ 0.977\pm 0.046$&--&$ 0.495\pm 0.059$&--&$ 0.994\pm 0.433$&$-1.215\pm 0.473$&$ 0.348\pm 0.173$&$-33.907\pm 1.051$&$ 0.147$\\
$-0.838\pm 0.077$&$ 1.127\pm 0.040$&--&--&$ 0.580\pm 0.089$&$ 1.142\pm 0.442$&$-0.985\pm 0.491$&$-0.130\pm 0.184$&$-32.521\pm 1.067$&$ 0.149$\\
$-0.713\pm 0.071$&--&$ 1.301\pm 0.054$&$ 0.255\pm 0.059$&$ 0.022\pm 0.084$&$ 0.736\pm 0.375$&$-0.504\pm 0.310$&--&$-39.637\pm 0.951$&$ 0.138$\\
$-0.592\pm 0.063$&--&$ 1.294\pm 0.054$&$ 0.294\pm 0.058$&$ 0.001\pm 0.086$&$-0.010\pm 0.164$&--&$ 0.128\pm 0.116$&$-39.925\pm 0.947$&$ 0.138$\\
$-0.564\pm 0.056$&--&$ 1.286\pm 0.054$&$ 0.314\pm 0.057$&$ 0.003\pm 0.085$&--&$-0.258\pm 0.177$&$ 0.323\pm 0.151$&$-39.466\pm 0.950$&$ 0.138$\\
$-0.726\pm 0.068$&--&$ 1.282\pm 0.051$&$ 0.265\pm 0.059$&--&$ 1.289\pm 0.404$&$-1.547\pm 0.441$&$ 0.530\pm 0.160$&$-39.473\pm 0.938$&$ 0.137$\\
$-0.735\pm 0.072$&--&$ 1.432\pm 0.045$&--&$-0.078\pm 0.088$&$ 1.862\pm 0.407$&$-1.917\pm 0.453$&$ 0.536\pm 0.170$&$-39.735\pm 0.955$&$ 0.139$\\
$-0.547\pm 0.092$&--&--&$ 1.064\pm 0.063$&$ 0.635\pm 0.107$&$ 0.765\pm 0.542$&$-1.505\pm 0.588$&$ 0.684\pm 0.219$&$-39.640\pm 1.230$&$ 0.178$\\
--&$ 0.489\pm 0.052$&$ 0.893\pm 0.066$&$ 0.210\pm 0.060$&$-0.176\pm 0.081$&$-2.198\pm 0.268$&$ 1.757\pm 0.225$&--&$-34.165\pm 1.003$&$ 0.139$\\
--&$ 0.445\pm 0.052$&$ 0.917\pm 0.066$&$ 0.204\pm 0.060$&$-0.326\pm 0.078$&$-0.985\pm 0.135$&--&$ 0.708\pm 0.095$&$-33.829\pm 0.997$&$ 0.139$\\
--&$ 0.414\pm 0.052$&$ 0.945\pm 0.067$&$ 0.142\pm 0.059$&$-0.494\pm 0.071$&--&$-0.918\pm 0.169$&$ 0.872\pm 0.141$&$-33.988\pm 1.020$&$ 0.141$\\
--&$ 0.487\pm 0.052$&$ 0.839\pm 0.062$&$ 0.222\pm 0.060$&--&$-2.355\pm 0.276$&$ 1.621\pm 0.374$&$ 0.146\pm 0.164$&$-33.678\pm 0.983$&$ 0.139$\\
--&$ 0.505\pm 0.052$&$ 0.987\pm 0.062$&--&$-0.232\pm 0.086$&$-1.575\pm 0.328$&$ 1.040\pm 0.413$&$ 0.248\pm 0.174$&$-34.103\pm 1.010$&$ 0.139$\\
--&$ 0.887\pm 0.047$&--&$ 0.507\pm 0.062$&$ 0.205\pm 0.088$&$-2.386\pm 0.367$&$ 1.597\pm 0.453$&$ 0.092\pm 0.191$&$-31.596\pm 1.088$&$ 0.153$\\
--&--&$ 1.245\pm 0.056$&$ 0.310\pm 0.062$&$-0.308\pm 0.089$&$-1.250\pm 0.343$&$ 0.482\pm 0.423$&$ 0.588\pm 0.178$&$-37.559\pm 0.977$&$ 0.145$\\
$-0.797\pm 0.067$&$ 0.552\pm 0.048$&$ 0.904\pm 0.061$&$ 0.148\pm 0.056$&$ 0.094\pm 0.078$&$ 0.726\pm 0.349$&$-0.630\pm 0.289$&--&$-35.967\pm 0.941$&$ 0.128$\\
$-0.717\pm 0.060$&$ 0.553\pm 0.049$&$ 0.900\pm 0.061$&$ 0.171\pm 0.056$&$ 0.104\pm 0.080$&$ 0.064\pm 0.153$&--&$-0.065\pm 0.109$&$-36.174\pm 0.943$&$ 0.129$\\
$-0.691\pm 0.053$&$ 0.549\pm 0.049$&$ 0.896\pm 0.061$&$ 0.188\pm 0.054$&$ 0.108\pm 0.080$&--&$-0.102\pm 0.166$&$ 0.053\pm 0.143$&$-35.885\pm 0.942$&$ 0.129$\\
$-0.781\pm 0.064$&$ 0.534\pm 0.048$&$ 0.926\pm 0.057$&$ 0.154\pm 0.056$&--&$ 1.058\pm 0.378$&$-1.160\pm 0.414$&$ 0.272\pm 0.152$&$-36.129\pm 0.929$&$ 0.128$\\
$-0.812\pm 0.067$&$ 0.563\pm 0.048$&$ 0.971\pm 0.057$&--&$ 0.055\pm 0.083$&$ 1.250\pm 0.382$&$-1.234\pm 0.424$&$ 0.202\pm 0.161$&$-35.965\pm 0.945$&$ 0.129$\\
$-0.781\pm 0.075$&$ 0.956\pm 0.045$&--&$ 0.447\pm 0.059$&$ 0.484\pm 0.087$&$ 0.408\pm 0.438$&$-0.623\pm 0.477$&$ 0.032\pm 0.180$&$-33.320\pm 1.038$&$ 0.144$\\
$-0.710\pm 0.071$&--&$ 1.296\pm 0.054$&$ 0.264\pm 0.059$&$-0.069\pm 0.087$&$ 1.372\pm 0.417$&$-1.627\pm 0.452$&$ 0.572\pm 0.168$&$-39.565\pm 0.945$&$ 0.137$\\
--&$ 0.472\pm 0.053$&$ 0.903\pm 0.066$&$ 0.218\pm 0.060$&$-0.224\pm 0.085$&$-1.854\pm 0.335$&$ 1.167\pm 0.411$&$ 0.297\pm 0.173$&$-34.250\pm 1.004$&$ 0.138$\\
$-0.794\pm 0.067$&$ 0.538\pm 0.049$&$ 0.912\pm 0.061$&$ 0.154\pm 0.056$&$ 0.054\pm 0.082$&$ 0.991\pm 0.392$&$-1.094\pm 0.426$&$ 0.238\pm 0.160$&$-36.029\pm 0.941$&$ 0.128$\\
\enddata
\tablecomments{Coefficients of the fit of the combination of any number of Spitzer and Herschel bands from 8.0~$\mu$m to 500~$\mu$m to estimate the SFR in M$_\sun$~yr$^{-1}$~kpc$^{-2}$. The last column give $\sigma$, the standard deviation of the SFR around the best fit. The fitted relation is of the form: $\log SFR=\sum_{i=1}^n a_i \log S_i+b$, with $S_i$ in W~kpc$^{-2}$. The relation has been derived for brightnesses in the following range: $32.37<\log 8<34.45$, $31.98<\log 24<34.54$, $32.60<\log 70<34.95$, $33.29<\log 100<35.08$, $33.06<\log 160<34.79$, $32.65<\log 250<34.18$, $32.12<\log 350<33.65$,$31.60<\log 500<33.10$, where the brightness is in units of W~kpc$^{-2}$.\label{tab:fit-sfr}}
\end{deluxetable}
